Port-Hamiltonian Dynamic Mode Decomposition

We present a novel physics-informed system identification method to construct a passive linear time-invariant system. In more detail, for a given quadratic energy functional, measurements of the input, state, and output of a system in the time domain, we find a realization that approximates the data well while guaranteeing that the energy functional satisfies a dissipation inequality. To this end, we use the framework of port-Hamiltonian (pH) systems and modify the dynamic mode decomposition, respectively operator inference, to be feasible for continuous-time pH systems. We propose an iterative numerical method to solve the corresponding least-squares minimization problem. We construct an effective initialization of the algorithm by studying the least-squares problem in a weighted norm, for which we present the analytical minimum-norm solution. The efficiency of the proposed method is demonstrated with several numerical examples.

==> figures/MIMO_MSD_h_norms_h2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.811540in}{3.196347in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.811540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.811540in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552829in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552829in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552829in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574104in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574104in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574104in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595379in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595379in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595379in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616654in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616654in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616654in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637929in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637929in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637929in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135805in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reduced order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.682049in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.682049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.682049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.633824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{1.002303in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{1.002303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.002303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.954078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{1.322558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.322558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.274332in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{1.642812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.642812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.594587in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{1.963066in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{1.963066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.963066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.914841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.283321in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{2.283321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.283321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.235095in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.603575in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{2.603575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.603575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.555350in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.923829in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{2.923829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.923829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335262in, y=2.875604in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.514595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.554607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.585643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.611001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.632441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.651013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.667395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.778455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.874861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.905897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.931255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.952695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.971268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.987649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.098710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.155104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.195116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.226152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.251510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.272950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.291522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.307904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.418964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.475358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.515370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.546406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.571764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.593204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.611776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.628158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.739218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.795612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.835624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.866660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.892018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.913458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.932030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.948412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.059472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.115866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.155879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.186914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.212273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.233713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.252285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.268667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.379727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.436121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.476133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.507169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.532527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.553967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.572539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.588921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.699981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.756375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.796387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.827423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.852781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.874221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.892793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.909175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{3.020235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{3.076629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{3.116641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.798019in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{H}_2\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.923405in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.936187in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.929403in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{2.868843in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{2.865489in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.628037in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.582363in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.534545in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.474130in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.397858in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.339675in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.284938in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.175809in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.124895in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.068916in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.006544in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{1.959102in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{1.900463in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{1.852401in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.805077in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.756661in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.705243in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.612954in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.566932in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.510716in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.318481in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.100593in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.023244in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{0.910073in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{0.817154in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{0.626840in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{0.637316in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{0.638629in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{0.628567in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{0.630405in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{0.620016in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.610707in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{0.599131in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.595409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.923405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.474130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{1.900463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{1.398312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{0.652009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.924490in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.944327in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{3.004613in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.900984in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.743121in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.741844in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.737692in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.720659in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.526941in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.391687in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.364152in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.355821in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.345642in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.322245in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.062823in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{2.040363in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{2.005788in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.848211in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.751415in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.709735in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.590854in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.566809in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.279497in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{0.822319in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{0.628515in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{0.625886in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{0.618206in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{0.616007in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{0.592428in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.601014in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.589943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.720659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{2.020953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{1.375466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{0.628515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.924023in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.928027in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.929455in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{2.900511in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{2.897352in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.820649in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.699133in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.681718in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.671674in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.665338in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.650543in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.524911in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.380428in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.338465in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.306309in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.292684in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.209930in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.060618in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{2.019673in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{1.985357in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{1.977903in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.954961in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.813086in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.664725in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.606862in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{1.358931in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.370900in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.041808in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{0.999969in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{0.875979in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{0.655215in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{0.651006in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{0.643983in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{0.625550in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{0.660412in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.644952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.924023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.650543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{1.985357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{1.358931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{0.655215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.923405in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.936187in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.929401in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{2.868848in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{2.865486in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.733537in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.673846in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.628043in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.582358in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.534535in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.474164in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.397892in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.284937in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.230333in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.175742in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.124760in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.069072in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.006495in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{1.961770in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{1.905129in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{1.857126in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.814338in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.773364in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.743731in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.725948in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.731705in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.715684in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{1.697474in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.675538in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.702895in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.699236in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{1.665835in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{1.642811in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{1.640104in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{1.629563in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{1.614916in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{1.615207in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{1.602073in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{1.559154in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{1.492455in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.628565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.923405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.474164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{1.905129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{1.697474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{1.614916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.924490in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.944327in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{3.006095in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{3.004613in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.900981in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.743329in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.743120in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.741847in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.737682in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.720659in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.527160in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.391847in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.364198in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.355895in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.345882in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.323300in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.063703in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{2.026243in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{2.015312in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.990557in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.945108in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.960656in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{2.071720in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{2.046201in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{2.038225in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{2.162415in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{2.059485in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{2.083977in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{2.112370in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{2.111938in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{2.126474in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{2.155248in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{2.157618in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{2.213614in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{2.188322in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{2.166698in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{2.144019in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{2.121993in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{2.154420in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{2.229748in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{2.281124in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.299346in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{2.194186in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{2.207935in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{2.165626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.720659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{2.026243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{2.059485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{2.144019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.924023in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.928027in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.929454in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{2.900511in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{2.897351in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.820646in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.699149in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.681727in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.665335in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.650568in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.525070in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.380925in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.318553in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.306189in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.293411in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{2.022541in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{2.000172in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.977718in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{2.073145in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{2.072601in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{2.112272in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{2.039703in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.996797in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{2.014414in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{2.027336in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{2.022147in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{2.010704in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.994780in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.993239in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{2.001157in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{2.006780in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{2.013899in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{2.017615in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{2.020650in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{2.023802in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{2.044379in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{2.042048in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.042138in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{2.048338in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{2.063363in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{2.097706in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{2.082850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.924023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.650568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{2.000172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{2.027336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{2.017615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.923405in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.936187in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.929403in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{2.868843in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{2.865489in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.628037in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.582363in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.534545in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.474130in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.397858in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.339675in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.284938in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.175808in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.124894in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.068917in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.006540in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{1.959119in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{1.900500in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{1.852420in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.805129in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.756674in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.705178in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.657774in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.510717in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.445971in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{1.398306in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.318874in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.264778in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.183576in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.109277in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.037371in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{1.055400in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{0.993460in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{0.992830in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{1.009205in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{0.969254in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{0.981654in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.612670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.923405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.474130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{1.900500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{1.398306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{0.993460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.924490in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.944327in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{3.004613in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.900984in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.743121in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.741844in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.737692in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.720659in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.526943in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.391688in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.364152in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.355821in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.345644in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.322253in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.197161in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.062812in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{2.040367in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{2.020974in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{2.005784in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.961741in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.848305in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.751726in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.710212in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.591462in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.567662in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{1.381974in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.360688in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.296418in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.302191in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{1.376742in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{1.482132in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{1.473737in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{1.479756in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{1.509966in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{1.559177in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{1.554332in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{1.563265in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{1.584290in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{1.568805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.720659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{2.020974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{1.381974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{1.473737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{2.924023in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.928027in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{2.929455in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{2.900511in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{2.897352in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{2.820649in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{2.699133in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{2.681718in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{2.671674in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{2.665338in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{2.650543in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{2.524913in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{2.380433in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{2.338476in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{2.306308in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{2.292693in}}%
\pgfpathlineto{\pgfqpoint{2.369849in}{2.209948in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{2.060663in}}%
\pgfpathlineto{\pgfqpoint{2.574104in}{2.019598in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{1.985424in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{1.977891in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.955137in}}%
\pgfpathlineto{\pgfqpoint{2.982614in}{1.814048in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.661458in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.646598in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{1.601686in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.604139in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{3.697506in}{1.587155in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.593286in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.574514in}}%
\pgfpathlineto{\pgfqpoint{4.003889in}{1.579613in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{1.548308in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.569911in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{1.530359in}}%
\pgfpathlineto{\pgfqpoint{4.412399in}{1.564678in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{1.550232in}}%
\pgfpathlineto{\pgfqpoint{4.616654in}{1.565419in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{4.820909in}{1.553069in}}%
\pgfpathlineto{\pgfqpoint{4.923036in}{1.529050in}}%
\pgfpathlineto{\pgfqpoint{5.025164in}{1.539423in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{1.557560in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{1.545890in}}%
\pgfpathlineto{\pgfqpoint{5.331546in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{1.524106in}}%
\pgfpathlineto{\pgfqpoint{5.535801in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{1.525057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{5.004247in}{2.657767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{2.924023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654956in}{2.650543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676231in}{1.985424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697506in}{1.587155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718781in}{1.567919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637929in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{3.126903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730904in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.388794in}{0.538580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.416572in}{0.538580in}}{\pgfqpoint{2.416572in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{2.416572in}{2.478490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.416572in}{2.506267in}}{\pgfqpoint{2.388794in}{2.506267in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{2.506267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703126in}{2.506267in}}{\pgfqpoint{0.703126in}{2.478490in}}%
\pgfpathlineto{\pgfqpoint{0.703126in}{0.566358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703126in}{0.538580in}}{\pgfqpoint{0.730904in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{2.402101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{2.402101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=2.353490in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont POD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{2.208428in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{2.208428in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{2.208428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{2.208428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=2.159817in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{2.014755in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{2.014755in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{2.014755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{2.014755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.966144in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{1.798304in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{1.798304in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{1.798304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{1.798304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.749693in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont POD (\(\displaystyle s=10^{-4}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{1.574137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{1.574137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.525526in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OI (\(\displaystyle s=10^{-4}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{1.349970in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{1.349970in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{1.349970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{1.349970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.301359in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD (\(\displaystyle s=10^{-4}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{1.125803in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{1.125803in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{1.125803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{1.125803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.077192in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont POD (\(\displaystyle s=10^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{0.901636in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{0.901636in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{0.901636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{0.901636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=0.853025in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OI (\(\displaystyle s=10^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{0.677469in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{0.677469in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{0.677469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897570in}{0.677469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=0.628858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD (\(\displaystyle s=10^{-6}\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PORO_small_T_test_abs_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633681in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138949in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138949in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644217in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644217in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149485in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149485in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654753in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654753in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644217in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.743321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.695095in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.073585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.025360in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.403849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.355624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.512476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.570633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.611895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.643901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.670052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.692162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.711315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.728209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.842740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.900897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.942160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.974166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.000316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.022426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.041579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.058473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.173004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.231161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.272424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.304430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.330581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.352691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.371843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.388737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.503269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.561425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.602688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.634694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.660845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.682955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.079819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{2.021072in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653826in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{0.653892in}{1.534671in}}%
\pgfpathlineto{\pgfqpoint{0.674103in}{1.481113in}}%
\pgfpathlineto{\pgfqpoint{0.694314in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{0.714524in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{0.734735in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.754946in}{1.473754in}}%
\pgfpathlineto{\pgfqpoint{0.775156in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{0.795367in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{0.815578in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{0.835789in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{0.855999in}{1.607630in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{1.537538in}}%
\pgfpathlineto{\pgfqpoint{0.896421in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{0.957053in}{1.253391in}}%
\pgfpathlineto{\pgfqpoint{0.977264in}{1.457199in}}%
\pgfpathlineto{\pgfqpoint{0.997474in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.425632in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{1.483591in}}%
\pgfpathlineto{\pgfqpoint{1.058106in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{1.078317in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{1.357962in}}%
\pgfpathlineto{\pgfqpoint{1.118739in}{1.320802in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.551500in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{1.444867in}}%
\pgfpathlineto{\pgfqpoint{1.179371in}{1.347811in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{1.398882in}}%
\pgfpathlineto{\pgfqpoint{1.219792in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{1.240003in}{1.149100in}}%
\pgfpathlineto{\pgfqpoint{1.260214in}{1.460024in}}%
\pgfpathlineto{\pgfqpoint{1.280424in}{1.037582in}}%
\pgfpathlineto{\pgfqpoint{1.300635in}{1.429162in}}%
\pgfpathlineto{\pgfqpoint{1.320846in}{1.333556in}}%
\pgfpathlineto{\pgfqpoint{1.341056in}{1.530081in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{1.381478in}{1.502313in}}%
\pgfpathlineto{\pgfqpoint{1.401689in}{1.377042in}}%
\pgfpathlineto{\pgfqpoint{1.421899in}{1.481726in}}%
\pgfpathlineto{\pgfqpoint{1.442110in}{1.411487in}}%
\pgfpathlineto{\pgfqpoint{1.462321in}{1.489198in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.338119in}}%
\pgfpathlineto{\pgfqpoint{1.502742in}{1.492343in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{1.543164in}{1.522268in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{1.247101in}}%
\pgfpathlineto{\pgfqpoint{1.583585in}{1.495993in}}%
\pgfpathlineto{\pgfqpoint{1.603796in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{1.624006in}{1.461979in}}%
\pgfpathlineto{\pgfqpoint{1.644217in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{1.664428in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{1.684639in}{1.311019in}}%
\pgfpathlineto{\pgfqpoint{1.704849in}{1.507177in}}%
\pgfpathlineto{\pgfqpoint{1.725060in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.745271in}{1.517654in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.248065in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{1.805903in}{1.167597in}}%
\pgfpathlineto{\pgfqpoint{1.826114in}{1.490823in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{1.866535in}{1.502282in}}%
\pgfpathlineto{\pgfqpoint{1.886746in}{1.123941in}}%
\pgfpathlineto{\pgfqpoint{1.906957in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{1.159540in}}%
\pgfpathlineto{\pgfqpoint{1.947378in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{1.967589in}{1.144910in}}%
\pgfpathlineto{\pgfqpoint{1.987799in}{1.488659in}}%
\pgfpathlineto{\pgfqpoint{2.008010in}{1.173652in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{2.048432in}{1.203753in}}%
\pgfpathlineto{\pgfqpoint{2.068642in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{2.088853in}{1.085903in}}%
\pgfpathlineto{\pgfqpoint{2.109064in}{1.481284in}}%
\pgfpathlineto{\pgfqpoint{2.129274in}{1.187408in}}%
\pgfpathlineto{\pgfqpoint{2.149485in}{1.496272in}}%
\pgfpathlineto{\pgfqpoint{2.169696in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{2.189907in}{1.483465in}}%
\pgfpathlineto{\pgfqpoint{2.210117in}{1.135053in}}%
\pgfpathlineto{\pgfqpoint{2.230328in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{2.250539in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{2.270749in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{2.290960in}{0.997478in}}%
\pgfpathlineto{\pgfqpoint{2.311171in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{2.331382in}{0.547579in}}%
\pgfpathlineto{\pgfqpoint{2.351592in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{2.371803in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{2.392014in}{1.492585in}}%
\pgfpathlineto{\pgfqpoint{2.412224in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{2.452646in}{1.048665in}}%
\pgfpathlineto{\pgfqpoint{2.472857in}{1.483888in}}%
\pgfpathlineto{\pgfqpoint{2.493067in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{2.513278in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{2.533489in}{0.914479in}}%
\pgfpathlineto{\pgfqpoint{2.553699in}{1.490963in}}%
\pgfpathlineto{\pgfqpoint{2.573910in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{2.594121in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{2.614332in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{2.634542in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{0.678933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654753in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730904in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.696183in}{0.538580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723960in}{0.538580in}}{\pgfqpoint{1.723960in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{1.723960in}{0.746142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723960in}{0.773919in}}{\pgfqpoint{1.696183in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{0.773919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703126in}{0.773919in}}{\pgfqpoint{0.703126in}{0.746142in}}%
\pgfpathlineto{\pgfqpoint{0.703126in}{0.566358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703126in}{0.538580in}}{\pgfqpoint{0.730904in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{0.669753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=0.621142in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PORO_small_T_test_testing_output.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523149in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949469in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949469in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375790in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375790in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802111in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802111in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228432in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228432in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654753in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654753in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588951in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.527559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.479333in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.888023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.839798in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.248488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.200262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.608952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.560727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.079819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Testing output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.469136in}}{\pgfqpoint{2.131604in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{0.544465in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{0.565781in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{0.587097in}{0.564763in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{0.730479in}}%
\pgfpathlineto{\pgfqpoint{0.629729in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{0.651045in}{1.241878in}}%
\pgfpathlineto{\pgfqpoint{0.672361in}{1.473945in}}%
\pgfpathlineto{\pgfqpoint{0.693677in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.714993in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{0.736309in}{1.544670in}}%
\pgfpathlineto{\pgfqpoint{0.757625in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{0.778941in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{0.800257in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{0.821573in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{0.864205in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{0.885521in}{1.080211in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{1.163187in}}%
\pgfpathlineto{\pgfqpoint{0.928153in}{1.263588in}}%
\pgfpathlineto{\pgfqpoint{0.949469in}{1.343204in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{0.992102in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{1.013418in}{1.381624in}}%
\pgfpathlineto{\pgfqpoint{1.034734in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{1.077366in}{1.182366in}}%
\pgfpathlineto{\pgfqpoint{1.098682in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{1.156558in}}%
\pgfpathlineto{\pgfqpoint{1.141314in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{1.162630in}{1.222049in}}%
\pgfpathlineto{\pgfqpoint{1.183946in}{1.256747in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.280836in}}%
\pgfpathlineto{\pgfqpoint{1.226578in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{1.247894in}{1.299685in}}%
\pgfpathlineto{\pgfqpoint{1.269210in}{1.285979in}}%
\pgfpathlineto{\pgfqpoint{1.290526in}{1.272991in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{1.257160in}}%
\pgfpathlineto{\pgfqpoint{1.333158in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{1.354474in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{1.224448in}}%
\pgfpathlineto{\pgfqpoint{1.397106in}{1.220405in}}%
\pgfpathlineto{\pgfqpoint{1.418422in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{1.439739in}{1.240186in}}%
\pgfpathlineto{\pgfqpoint{1.461055in}{1.254919in}}%
\pgfpathlineto{\pgfqpoint{1.482371in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{1.503687in}{1.270318in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.270627in}}%
\pgfpathlineto{\pgfqpoint{1.546319in}{1.265753in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.257598in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.610267in}{1.240148in}}%
\pgfpathlineto{\pgfqpoint{1.631583in}{1.235275in}}%
\pgfpathlineto{\pgfqpoint{1.652899in}{1.238211in}}%
\pgfpathlineto{\pgfqpoint{1.674215in}{1.244409in}}%
\pgfpathlineto{\pgfqpoint{1.695531in}{1.246442in}}%
\pgfpathlineto{\pgfqpoint{1.716847in}{1.250275in}}%
\pgfpathlineto{\pgfqpoint{1.738163in}{1.255579in}}%
\pgfpathlineto{\pgfqpoint{1.759479in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{1.780795in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{1.802111in}{1.255417in}}%
\pgfpathlineto{\pgfqpoint{1.823427in}{1.252715in}}%
\pgfpathlineto{\pgfqpoint{1.844743in}{1.250540in}}%
\pgfpathlineto{\pgfqpoint{1.866059in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{1.887375in}{1.247938in}}%
\pgfpathlineto{\pgfqpoint{1.908691in}{1.246130in}}%
\pgfpathlineto{\pgfqpoint{1.930008in}{1.245510in}}%
\pgfpathlineto{\pgfqpoint{1.951324in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{1.993956in}{1.250750in}}%
\pgfpathlineto{\pgfqpoint{2.015272in}{1.251831in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{1.253280in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{1.253090in}}%
\pgfpathlineto{\pgfqpoint{2.079220in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{2.121852in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{2.143168in}{1.248104in}}%
\pgfpathlineto{\pgfqpoint{2.164484in}{1.248899in}}%
\pgfpathlineto{\pgfqpoint{2.185800in}{1.249200in}}%
\pgfpathlineto{\pgfqpoint{2.207116in}{1.248869in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{2.249748in}{1.250580in}}%
\pgfpathlineto{\pgfqpoint{2.271064in}{1.250850in}}%
\pgfpathlineto{\pgfqpoint{2.292380in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.250956in}}%
\pgfpathlineto{\pgfqpoint{2.335012in}{1.250948in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{1.250556in}}%
\pgfpathlineto{\pgfqpoint{2.377644in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{2.398961in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{2.420277in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{2.462909in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{2.484225in}{1.249907in}}%
\pgfpathlineto{\pgfqpoint{2.505541in}{1.249929in}}%
\pgfpathlineto{\pgfqpoint{2.526857in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{2.548173in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{2.569489in}{1.250574in}}%
\pgfpathlineto{\pgfqpoint{2.590805in}{1.250553in}}%
\pgfpathlineto{\pgfqpoint{2.612121in}{1.250587in}}%
\pgfpathlineto{\pgfqpoint{2.633437in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.250068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.469136in}}{\pgfqpoint{2.131604in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{0.544465in}{0.744963in}}%
\pgfpathlineto{\pgfqpoint{0.565781in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{0.587097in}{0.575557in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{0.738334in}}%
\pgfpathlineto{\pgfqpoint{0.629729in}{0.974287in}}%
\pgfpathlineto{\pgfqpoint{0.651045in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{0.672361in}{1.490947in}}%
\pgfpathlineto{\pgfqpoint{0.693677in}{1.623046in}}%
\pgfpathlineto{\pgfqpoint{0.714993in}{1.631649in}}%
\pgfpathlineto{\pgfqpoint{0.736309in}{1.536580in}}%
\pgfpathlineto{\pgfqpoint{0.757625in}{1.428643in}}%
\pgfpathlineto{\pgfqpoint{0.778941in}{1.309916in}}%
\pgfpathlineto{\pgfqpoint{0.800257in}{1.207447in}}%
\pgfpathlineto{\pgfqpoint{0.821573in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.842889in}{1.045866in}}%
\pgfpathlineto{\pgfqpoint{0.864205in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{0.885521in}{1.085439in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{1.161759in}}%
\pgfpathlineto{\pgfqpoint{0.928153in}{1.267784in}}%
\pgfpathlineto{\pgfqpoint{0.949469in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.407466in}}%
\pgfpathlineto{\pgfqpoint{0.992102in}{1.404994in}}%
\pgfpathlineto{\pgfqpoint{1.013418in}{1.379006in}}%
\pgfpathlineto{\pgfqpoint{1.034734in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.245111in}}%
\pgfpathlineto{\pgfqpoint{1.077366in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{1.098682in}{1.157864in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{1.141314in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{1.162630in}{1.222659in}}%
\pgfpathlineto{\pgfqpoint{1.183946in}{1.262080in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.281116in}}%
\pgfpathlineto{\pgfqpoint{1.226578in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{1.247894in}{1.297477in}}%
\pgfpathlineto{\pgfqpoint{1.269210in}{1.294670in}}%
\pgfpathlineto{\pgfqpoint{1.290526in}{1.272854in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.333158in}{1.242710in}}%
\pgfpathlineto{\pgfqpoint{1.354474in}{1.236297in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{1.397106in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{1.418422in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{1.439739in}{1.246867in}}%
\pgfpathlineto{\pgfqpoint{1.461055in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{1.482371in}{1.272649in}}%
\pgfpathlineto{\pgfqpoint{1.503687in}{1.271526in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{1.546319in}{1.264771in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.263004in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{1.610267in}{1.246553in}}%
\pgfpathlineto{\pgfqpoint{1.631583in}{1.237162in}}%
\pgfpathlineto{\pgfqpoint{1.652899in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{1.674215in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{1.695531in}{1.254412in}}%
\pgfpathlineto{\pgfqpoint{1.716847in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{1.738163in}{1.261013in}}%
\pgfpathlineto{\pgfqpoint{1.759479in}{1.255869in}}%
\pgfpathlineto{\pgfqpoint{1.780795in}{1.262925in}}%
\pgfpathlineto{\pgfqpoint{1.802111in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{1.823427in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{1.844743in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{1.866059in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{1.887375in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.908691in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{1.930008in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{1.951324in}{1.253952in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.993956in}{1.257811in}}%
\pgfpathlineto{\pgfqpoint{2.015272in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{1.252697in}}%
\pgfpathlineto{\pgfqpoint{2.079220in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{2.121852in}{1.256374in}}%
\pgfpathlineto{\pgfqpoint{2.143168in}{1.248912in}}%
\pgfpathlineto{\pgfqpoint{2.164484in}{1.255178in}}%
\pgfpathlineto{\pgfqpoint{2.185800in}{1.248647in}}%
\pgfpathlineto{\pgfqpoint{2.207116in}{1.256015in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{2.249748in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{2.271064in}{1.250638in}}%
\pgfpathlineto{\pgfqpoint{2.292380in}{1.257514in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.250947in}}%
\pgfpathlineto{\pgfqpoint{2.335012in}{1.257574in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{1.250509in}}%
\pgfpathlineto{\pgfqpoint{2.377644in}{1.256804in}}%
\pgfpathlineto{\pgfqpoint{2.398961in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{2.420277in}{1.256480in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{2.462909in}{1.256271in}}%
\pgfpathlineto{\pgfqpoint{2.484225in}{1.249672in}}%
\pgfpathlineto{\pgfqpoint{2.505541in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{2.526857in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{2.548173in}{1.257245in}}%
\pgfpathlineto{\pgfqpoint{2.569489in}{1.250582in}}%
\pgfpathlineto{\pgfqpoint{2.590805in}{1.257061in}}%
\pgfpathlineto{\pgfqpoint{2.612121in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{2.633437in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.250045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654753in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.654753in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627551in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.557531in}{0.538580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.585309in}{0.538580in}}{\pgfqpoint{2.585309in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{2.585309in}{0.955632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.585309in}{0.983410in}}{\pgfqpoint{2.557531in}{0.983410in}}%
\pgfpathlineto{\pgfqpoint{1.627551in}{0.983410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599773in}{0.983410in}}{\pgfqpoint{1.599773in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{1.599773in}{0.566358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599773in}{0.538580in}}{\pgfqpoint{1.627551in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.627551in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655329in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{1.794218in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{1.933107in}{0.879243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044218in,y=0.830632in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.655329in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{1.794218in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{1.933107in}{0.682484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044218in,y=0.633873in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{y}_{\mathrm{pHDMD}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_RK45_abs_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193975in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193975in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698905in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698905in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203835in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203835in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708766in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698905in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.798181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.749956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.178438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.130213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.558695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390625in, y=1.510470in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.079819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.469136in}}{\pgfqpoint{2.019721in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{0.697123in}{1.395657in}}%
\pgfpathlineto{\pgfqpoint{0.705202in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{0.713281in}{1.415213in}}%
\pgfpathlineto{\pgfqpoint{0.721360in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.418249in}}%
\pgfpathlineto{\pgfqpoint{0.745596in}{1.416201in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{1.411686in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.393252in}}%
\pgfpathlineto{\pgfqpoint{0.834464in}{1.390891in}}%
\pgfpathlineto{\pgfqpoint{0.858701in}{1.390410in}}%
\pgfpathlineto{\pgfqpoint{0.907174in}{1.391540in}}%
\pgfpathlineto{\pgfqpoint{0.931411in}{1.389279in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{0.963726in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{1.371293in}}%
\pgfpathlineto{\pgfqpoint{0.987963in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{0.996042in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{1.343547in}}%
\pgfpathlineto{\pgfqpoint{1.012200in}{1.319724in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{1.288923in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{1.332223in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{1.347239in}}%
\pgfpathlineto{\pgfqpoint{1.044515in}{1.355951in}}%
\pgfpathlineto{\pgfqpoint{1.052594in}{1.361655in}}%
\pgfpathlineto{\pgfqpoint{1.060673in}{1.365492in}}%
\pgfpathlineto{\pgfqpoint{1.076831in}{1.369369in}}%
\pgfpathlineto{\pgfqpoint{1.084910in}{1.369791in}}%
\pgfpathlineto{\pgfqpoint{1.092988in}{1.434497in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{1.417186in}}%
\pgfpathlineto{\pgfqpoint{1.109146in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{1.117225in}{1.301343in}}%
\pgfpathlineto{\pgfqpoint{1.125304in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{1.389378in}}%
\pgfpathlineto{\pgfqpoint{1.149541in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{1.157620in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.165698in}{1.375826in}}%
\pgfpathlineto{\pgfqpoint{1.173777in}{1.364338in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{1.198014in}{1.334765in}}%
\pgfpathlineto{\pgfqpoint{1.206093in}{1.352256in}}%
\pgfpathlineto{\pgfqpoint{1.214172in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{1.364882in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{1.370838in}}%
\pgfpathlineto{\pgfqpoint{1.286882in}{1.375258in}}%
\pgfpathlineto{\pgfqpoint{1.311118in}{1.386286in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{1.397434in}}%
\pgfpathlineto{\pgfqpoint{1.351513in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{1.405347in}}%
\pgfpathlineto{\pgfqpoint{1.375749in}{1.405184in}}%
\pgfpathlineto{\pgfqpoint{1.383828in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{1.391907in}{1.399995in}}%
\pgfpathlineto{\pgfqpoint{1.399986in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{1.376600in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.311429in}}%
\pgfpathlineto{\pgfqpoint{1.424223in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{1.432302in}{1.409897in}}%
\pgfpathlineto{\pgfqpoint{1.440381in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{1.444123in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{1.537327in}{1.498928in}}%
\pgfpathlineto{\pgfqpoint{1.561564in}{1.509074in}}%
\pgfpathlineto{\pgfqpoint{1.601958in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{1.682747in}{1.543826in}}%
\pgfpathlineto{\pgfqpoint{1.731220in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{1.779694in}{1.558748in}}%
\pgfpathlineto{\pgfqpoint{1.828167in}{1.562967in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{1.941271in}{1.565773in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{1.563881in}}%
\pgfpathlineto{\pgfqpoint{2.038218in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{2.078612in}{1.554577in}}%
\pgfpathlineto{\pgfqpoint{2.110928in}{1.548514in}}%
\pgfpathlineto{\pgfqpoint{2.143244in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{2.167480in}{1.531166in}}%
\pgfpathlineto{\pgfqpoint{2.183638in}{1.523290in}}%
\pgfpathlineto{\pgfqpoint{2.199796in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{2.207875in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{2.215954in}{1.496864in}}%
\pgfpathlineto{\pgfqpoint{2.224032in}{1.484430in}}%
\pgfpathlineto{\pgfqpoint{2.232111in}{1.463210in}}%
\pgfpathlineto{\pgfqpoint{2.240190in}{1.393297in}}%
\pgfpathlineto{\pgfqpoint{2.248269in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{2.256348in}{1.481508in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{1.490626in}}%
\pgfpathlineto{\pgfqpoint{2.272506in}{1.496424in}}%
\pgfpathlineto{\pgfqpoint{2.280585in}{1.500216in}}%
\pgfpathlineto{\pgfqpoint{2.288663in}{1.502550in}}%
\pgfpathlineto{\pgfqpoint{2.304821in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{2.312900in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{2.320979in}{1.499723in}}%
\pgfpathlineto{\pgfqpoint{2.329058in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{2.337137in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{2.353295in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{2.361373in}{1.483408in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.501749in}}%
\pgfpathlineto{\pgfqpoint{2.377531in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{2.393689in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{2.409847in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{2.434083in}{1.559133in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{1.584051in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{1.597335in}}%
\pgfpathlineto{\pgfqpoint{2.571424in}{1.608338in}}%
\pgfpathlineto{\pgfqpoint{2.619898in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{2.676450in}{1.629906in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.634986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.469136in}}{\pgfqpoint{2.019721in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697023in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{0.697123in}{1.241154in}}%
\pgfpathlineto{\pgfqpoint{0.705202in}{1.294711in}}%
\pgfpathlineto{\pgfqpoint{0.713281in}{1.309852in}}%
\pgfpathlineto{\pgfqpoint{0.721360in}{1.317638in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{0.745596in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.326645in}}%
\pgfpathlineto{\pgfqpoint{0.802149in}{1.322723in}}%
\pgfpathlineto{\pgfqpoint{0.834464in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{0.874859in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{0.899095in}{1.292284in}}%
\pgfpathlineto{\pgfqpoint{0.915253in}{1.284082in}}%
\pgfpathlineto{\pgfqpoint{0.923332in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{0.931411in}{1.272052in}}%
\pgfpathlineto{\pgfqpoint{0.939490in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{1.247159in}}%
\pgfpathlineto{\pgfqpoint{0.955647in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{0.963726in}{1.236141in}}%
\pgfpathlineto{\pgfqpoint{0.971805in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{1.273553in}}%
\pgfpathlineto{\pgfqpoint{0.987963in}{1.283135in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{1.307305in}}%
\pgfpathlineto{\pgfqpoint{1.044515in}{1.319115in}}%
\pgfpathlineto{\pgfqpoint{1.068752in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{1.084910in}{1.333192in}}%
\pgfpathlineto{\pgfqpoint{1.092988in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.109146in}{1.316662in}}%
\pgfpathlineto{\pgfqpoint{1.117225in}{1.297574in}}%
\pgfpathlineto{\pgfqpoint{1.125304in}{1.257069in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{1.289230in}}%
\pgfpathlineto{\pgfqpoint{1.149541in}{1.297480in}}%
\pgfpathlineto{\pgfqpoint{1.157620in}{1.301192in}}%
\pgfpathlineto{\pgfqpoint{1.165698in}{1.302466in}}%
\pgfpathlineto{\pgfqpoint{1.173777in}{1.302140in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{1.206093in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{1.238408in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{1.275296in}}%
\pgfpathlineto{\pgfqpoint{1.254566in}{1.275724in}}%
\pgfpathlineto{\pgfqpoint{1.262645in}{1.277801in}}%
\pgfpathlineto{\pgfqpoint{1.278803in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{1.303039in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{1.319197in}{1.303690in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{1.351513in}{1.309882in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{1.375749in}{1.306706in}}%
\pgfpathlineto{\pgfqpoint{1.383828in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{1.391907in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{1.399986in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{1.424223in}{1.286505in}}%
\pgfpathlineto{\pgfqpoint{1.432302in}{1.304169in}}%
\pgfpathlineto{\pgfqpoint{1.440381in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{1.448459in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{1.464617in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.348161in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{1.355874in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{1.353311in}}%
\pgfpathlineto{\pgfqpoint{1.537327in}{1.353338in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.601958in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{1.610037in}{1.354033in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.626195in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{1.634274in}{1.338582in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{1.324298in}}%
\pgfpathlineto{\pgfqpoint{1.650432in}{1.275884in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{1.666589in}{1.342882in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{1.357083in}}%
\pgfpathlineto{\pgfqpoint{1.682747in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{1.698905in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{1.739299in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{1.763536in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{1.795851in}{1.430566in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.442238in}}%
\pgfpathlineto{\pgfqpoint{1.876640in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{1.933193in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{1.981666in}{1.468954in}}%
\pgfpathlineto{\pgfqpoint{2.038218in}{1.474733in}}%
\pgfpathlineto{\pgfqpoint{2.102849in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{2.167480in}{1.481290in}}%
\pgfpathlineto{\pgfqpoint{2.232111in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{2.296742in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{2.361373in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{2.409847in}{1.467812in}}%
\pgfpathlineto{\pgfqpoint{2.450241in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{2.522951in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{2.547188in}{1.431816in}}%
\pgfpathlineto{\pgfqpoint{2.563346in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{2.579503in}{1.412126in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{1.404726in}}%
\pgfpathlineto{\pgfqpoint{2.595661in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{2.603740in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{2.611819in}{1.354470in}}%
\pgfpathlineto{\pgfqpoint{2.619898in}{1.338061in}}%
\pgfpathlineto{\pgfqpoint{2.627977in}{1.373645in}}%
\pgfpathlineto{\pgfqpoint{2.636056in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.644134in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{1.402854in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{1.411178in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{1.416483in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.421237in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.421237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786266in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.751545in}{0.538580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779323in}{0.538580in}}{\pgfqpoint{1.779323in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{1.779323in}{0.939814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779323in}{0.967592in}}{\pgfqpoint{1.751545in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{0.786266in}{0.967592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758489in}{0.967592in}}{\pgfqpoint{0.758489in}{0.939814in}}%
\pgfpathlineto{\pgfqpoint{0.758489in}{0.566358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758489in}{0.538580in}}{\pgfqpoint{0.786266in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.786266in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814044in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{0.952933in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{1.091822in}{0.863426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202933in,y=0.814814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814044in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{0.952933in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{1.091822in}{0.669753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202933in,y=0.621142in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_abs_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193975in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193975in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698905in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698905in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203835in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203835in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708766in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698905in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.775772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.727547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.138076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.089851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.500380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.452155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.079819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.469136in}}{\pgfqpoint{2.019721in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{0.697123in}{1.404572in}}%
\pgfpathlineto{\pgfqpoint{0.705202in}{1.417620in}}%
\pgfpathlineto{\pgfqpoint{0.713281in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{0.721360in}{1.425266in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.425719in}}%
\pgfpathlineto{\pgfqpoint{0.745596in}{1.423515in}}%
\pgfpathlineto{\pgfqpoint{0.769833in}{1.416106in}}%
\pgfpathlineto{\pgfqpoint{0.810227in}{1.402273in}}%
\pgfpathlineto{\pgfqpoint{0.826385in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{0.842543in}{1.398005in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{1.398926in}}%
\pgfpathlineto{\pgfqpoint{0.907174in}{1.400726in}}%
\pgfpathlineto{\pgfqpoint{0.931411in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{0.963726in}{1.391671in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{1.384457in}}%
\pgfpathlineto{\pgfqpoint{0.987963in}{1.379476in}}%
\pgfpathlineto{\pgfqpoint{0.996042in}{1.373127in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{1.364688in}}%
\pgfpathlineto{\pgfqpoint{1.012200in}{1.352467in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{1.330435in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{1.291503in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.044515in}{1.352180in}}%
\pgfpathlineto{\pgfqpoint{1.052594in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{1.060673in}{1.364528in}}%
\pgfpathlineto{\pgfqpoint{1.068752in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{1.076831in}{1.368129in}}%
\pgfpathlineto{\pgfqpoint{1.084910in}{1.367682in}}%
\pgfpathlineto{\pgfqpoint{1.092988in}{1.441361in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{1.109146in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.117225in}{1.220060in}}%
\pgfpathlineto{\pgfqpoint{1.125304in}{1.385862in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.396290in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{1.149541in}{1.396675in}}%
\pgfpathlineto{\pgfqpoint{1.157620in}{1.391888in}}%
\pgfpathlineto{\pgfqpoint{1.165698in}{1.384020in}}%
\pgfpathlineto{\pgfqpoint{1.173777in}{1.371717in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{1.349183in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{1.198014in}{1.354629in}}%
\pgfpathlineto{\pgfqpoint{1.206093in}{1.367700in}}%
\pgfpathlineto{\pgfqpoint{1.214172in}{1.374291in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{1.377909in}}%
\pgfpathlineto{\pgfqpoint{1.238408in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.286882in}{1.387499in}}%
\pgfpathlineto{\pgfqpoint{1.311118in}{1.398134in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{1.408712in}}%
\pgfpathlineto{\pgfqpoint{1.351513in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{1.375749in}{1.416050in}}%
\pgfpathlineto{\pgfqpoint{1.383828in}{1.414602in}}%
\pgfpathlineto{\pgfqpoint{1.391907in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{1.399986in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.301027in}}%
\pgfpathlineto{\pgfqpoint{1.424223in}{1.398431in}}%
\pgfpathlineto{\pgfqpoint{1.432302in}{1.419575in}}%
\pgfpathlineto{\pgfqpoint{1.440381in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{1.466753in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{1.478320in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{1.477895in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{1.485958in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{1.496821in}}%
\pgfpathlineto{\pgfqpoint{1.545406in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{1.577722in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.532638in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{1.706984in}{1.552436in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.559641in}}%
\pgfpathlineto{\pgfqpoint{1.803930in}{1.564773in}}%
\pgfpathlineto{\pgfqpoint{1.860483in}{1.568464in}}%
\pgfpathlineto{\pgfqpoint{1.917035in}{1.569855in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.569356in}}%
\pgfpathlineto{\pgfqpoint{2.022060in}{1.566414in}}%
\pgfpathlineto{\pgfqpoint{2.070534in}{1.561651in}}%
\pgfpathlineto{\pgfqpoint{2.110928in}{1.555512in}}%
\pgfpathlineto{\pgfqpoint{2.143244in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{2.167480in}{1.541372in}}%
\pgfpathlineto{\pgfqpoint{2.191717in}{1.531676in}}%
\pgfpathlineto{\pgfqpoint{2.207875in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{2.224032in}{1.510433in}}%
\pgfpathlineto{\pgfqpoint{2.232111in}{1.501723in}}%
\pgfpathlineto{\pgfqpoint{2.240190in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{2.248269in}{1.468565in}}%
\pgfpathlineto{\pgfqpoint{2.256348in}{1.413475in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{1.471757in}}%
\pgfpathlineto{\pgfqpoint{2.272506in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{2.280585in}{1.495043in}}%
\pgfpathlineto{\pgfqpoint{2.288663in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{2.304821in}{1.506776in}}%
\pgfpathlineto{\pgfqpoint{2.320979in}{1.503889in}}%
\pgfpathlineto{\pgfqpoint{2.329058in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{2.337137in}{1.493939in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{2.353295in}{1.446848in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.496751in}}%
\pgfpathlineto{\pgfqpoint{2.377531in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{1.521903in}}%
\pgfpathlineto{\pgfqpoint{2.401768in}{1.537535in}}%
\pgfpathlineto{\pgfqpoint{2.417926in}{1.549359in}}%
\pgfpathlineto{\pgfqpoint{2.442162in}{1.563335in}}%
\pgfpathlineto{\pgfqpoint{2.466399in}{1.574611in}}%
\pgfpathlineto{\pgfqpoint{2.498715in}{1.587021in}}%
\pgfpathlineto{\pgfqpoint{2.539109in}{1.599748in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{1.612250in}}%
\pgfpathlineto{\pgfqpoint{2.644134in}{1.624123in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.633777in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.634986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.469136in}}{\pgfqpoint{2.019721in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697110in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{0.697123in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{0.705202in}{0.573739in}}%
\pgfpathlineto{\pgfqpoint{0.713281in}{0.580774in}}%
\pgfpathlineto{\pgfqpoint{0.721360in}{0.582273in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{0.585036in}}%
\pgfpathlineto{\pgfqpoint{0.737517in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{0.810227in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{0.826385in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{0.834464in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{0.842543in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{0.850622in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{0.858701in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{0.874859in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{0.882937in}{0.597362in}}%
\pgfpathlineto{\pgfqpoint{0.891016in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{0.899095in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{0.907174in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.915253in}{0.542830in}}%
\pgfpathlineto{\pgfqpoint{0.923332in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{0.931411in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{0.939490in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.955647in}{0.585036in}}%
\pgfpathlineto{\pgfqpoint{0.963726in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{0.971805in}{0.599712in}}%
\pgfpathlineto{\pgfqpoint{1.012200in}{0.620218in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{0.629261in}}%
\pgfpathlineto{\pgfqpoint{1.052594in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.060673in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{1.092988in}{0.641465in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{0.640848in}}%
\pgfpathlineto{\pgfqpoint{1.109146in}{0.641465in}}%
\pgfpathlineto{\pgfqpoint{1.117225in}{0.640216in}}%
\pgfpathlineto{\pgfqpoint{1.125304in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{1.157620in}{0.643234in}}%
\pgfpathlineto{\pgfqpoint{1.294961in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{1.359592in}{0.658313in}}%
\pgfpathlineto{\pgfqpoint{1.399986in}{0.659688in}}%
\pgfpathlineto{\pgfqpoint{1.424223in}{0.659025in}}%
\pgfpathlineto{\pgfqpoint{1.448459in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{1.464617in}{0.651272in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{0.597362in}}%
\pgfpathlineto{\pgfqpoint{1.513090in}{0.635306in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.529248in}{0.662114in}}%
\pgfpathlineto{\pgfqpoint{1.545406in}{0.678048in}}%
\pgfpathlineto{\pgfqpoint{1.561564in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{0.704168in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{0.735878in}}%
\pgfpathlineto{\pgfqpoint{1.706984in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.812009in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{1.868561in}{0.790931in}}%
\pgfpathlineto{\pgfqpoint{1.933193in}{0.801516in}}%
\pgfpathlineto{\pgfqpoint{1.997824in}{0.809821in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{2.191717in}{0.822324in}}%
\pgfpathlineto{\pgfqpoint{2.256348in}{0.822320in}}%
\pgfpathlineto{\pgfqpoint{2.312900in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{2.417926in}{0.810045in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{0.802500in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{2.514872in}{0.784521in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{0.775921in}}%
\pgfpathlineto{\pgfqpoint{2.539109in}{0.770355in}}%
\pgfpathlineto{\pgfqpoint{2.547188in}{0.763396in}}%
\pgfpathlineto{\pgfqpoint{2.555267in}{0.754063in}}%
\pgfpathlineto{\pgfqpoint{2.563346in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{2.571424in}{0.707676in}}%
\pgfpathlineto{\pgfqpoint{2.579503in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{0.741488in}}%
\pgfpathlineto{\pgfqpoint{2.595661in}{0.753971in}}%
\pgfpathlineto{\pgfqpoint{2.603740in}{0.762149in}}%
\pgfpathlineto{\pgfqpoint{2.619898in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{2.636056in}{0.779870in}}%
\pgfpathlineto{\pgfqpoint{2.660292in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.794178in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.794178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646264in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{2.611543in}{0.865313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639321in}{0.865313in}}{\pgfqpoint{2.639321in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{2.639321in}{1.266548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639321in}{1.294325in}}{\pgfqpoint{2.611543in}{1.294325in}}%
\pgfpathlineto{\pgfqpoint{1.646264in}{1.294325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618487in}{1.294325in}}{\pgfqpoint{1.618487in}{1.266548in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{0.893091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618487in}{0.865313in}}{\pgfqpoint{1.646264in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{1.646264in}{0.865313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674042in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{1.951820in}{1.190159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062931in,y=1.141548in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674042in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{1.951820in}{0.996486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062931in,y=0.947875in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_noisy_long_test_abs_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633681in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152452in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152452in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671223in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671223in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189994in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189994in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708766in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671223in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.745510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.697285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.108482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335263in, y=1.060257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{1.471454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335263in, y=1.423229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.079819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{2.075084in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634719in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{0.635758in}{0.565760in}}%
\pgfpathlineto{\pgfqpoint{0.638872in}{0.603509in}}%
\pgfpathlineto{\pgfqpoint{0.643024in}{0.628419in}}%
\pgfpathlineto{\pgfqpoint{0.648214in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{0.655481in}{0.665321in}}%
\pgfpathlineto{\pgfqpoint{0.663785in}{0.679646in}}%
\pgfpathlineto{\pgfqpoint{0.674166in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{0.685584in}{0.703851in}}%
\pgfpathlineto{\pgfqpoint{0.698041in}{0.712819in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.719685in}}%
\pgfpathlineto{\pgfqpoint{0.725031in}{0.723981in}}%
\pgfpathlineto{\pgfqpoint{0.739564in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{0.756173in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{0.794581in}{0.724936in}}%
\pgfpathlineto{\pgfqpoint{0.808076in}{0.727628in}}%
\pgfpathlineto{\pgfqpoint{0.822609in}{0.733004in}}%
\pgfpathlineto{\pgfqpoint{0.841294in}{0.741966in}}%
\pgfpathlineto{\pgfqpoint{0.861017in}{0.758193in}}%
\pgfpathlineto{\pgfqpoint{0.875550in}{0.767260in}}%
\pgfpathlineto{\pgfqpoint{0.890082in}{0.773748in}}%
\pgfpathlineto{\pgfqpoint{0.904615in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{0.779528in}}%
\pgfpathlineto{\pgfqpoint{0.959633in}{0.782449in}}%
\pgfpathlineto{\pgfqpoint{0.967937in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{0.976242in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.986622in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{1.002193in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{1.037487in}{0.870384in}}%
\pgfpathlineto{\pgfqpoint{1.059286in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.080048in}{0.914708in}}%
\pgfpathlineto{\pgfqpoint{1.101847in}{0.932631in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{0.949360in}}%
\pgfpathlineto{\pgfqpoint{1.151674in}{0.964817in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{1.220186in}{0.996896in}}%
\pgfpathlineto{\pgfqpoint{1.395618in}{1.070383in}}%
\pgfpathlineto{\pgfqpoint{1.593888in}{1.158893in}}%
\pgfpathlineto{\pgfqpoint{1.870012in}{1.276791in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.634986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633681in}{0.469136in}}{\pgfqpoint{2.075084in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634717in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{0.635758in}{0.677842in}}%
\pgfpathlineto{\pgfqpoint{0.637834in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{0.640948in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{0.644062in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{0.649252in}{0.698493in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{0.677280in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{0.682470in}{0.674357in}}%
\pgfpathlineto{\pgfqpoint{0.687661in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{0.691813in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{0.694927in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{0.697003in}{0.613679in}}%
\pgfpathlineto{\pgfqpoint{0.699079in}{0.562982in}}%
\pgfpathlineto{\pgfqpoint{0.700117in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{0.702193in}{0.609656in}}%
\pgfpathlineto{\pgfqpoint{0.705308in}{0.644589in}}%
\pgfpathlineto{\pgfqpoint{0.709460in}{0.668974in}}%
\pgfpathlineto{\pgfqpoint{0.715688in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{0.722955in}{0.708896in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{0.723210in}}%
\pgfpathlineto{\pgfqpoint{0.740602in}{0.735058in}}%
\pgfpathlineto{\pgfqpoint{0.750982in}{0.744725in}}%
\pgfpathlineto{\pgfqpoint{0.762401in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{0.774858in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.787314in}{0.760779in}}%
\pgfpathlineto{\pgfqpoint{0.800809in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.760508in}}%
\pgfpathlineto{\pgfqpoint{0.828837in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{0.840256in}{0.752293in}}%
\pgfpathlineto{\pgfqpoint{0.842332in}{0.740136in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{0.851674in}{0.698325in}}%
\pgfpathlineto{\pgfqpoint{0.863093in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{0.867245in}{0.655587in}}%
\pgfpathlineto{\pgfqpoint{0.870359in}{0.627454in}}%
\pgfpathlineto{\pgfqpoint{0.872435in}{0.576796in}}%
\pgfpathlineto{\pgfqpoint{0.873474in}{0.532365in}}%
\pgfpathlineto{\pgfqpoint{0.875550in}{0.619793in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{0.652909in}}%
\pgfpathlineto{\pgfqpoint{0.882816in}{0.674160in}}%
\pgfpathlineto{\pgfqpoint{0.888006in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{0.893197in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{0.898387in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{0.903577in}{0.703448in}}%
\pgfpathlineto{\pgfqpoint{0.908768in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{0.913958in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{0.692052in}}%
\pgfpathlineto{\pgfqpoint{0.924338in}{0.680991in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{0.667017in}}%
\pgfpathlineto{\pgfqpoint{0.931605in}{0.650699in}}%
\pgfpathlineto{\pgfqpoint{0.934719in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.936795in}{0.570019in}}%
\pgfpathlineto{\pgfqpoint{0.937833in}{0.526307in}}%
\pgfpathlineto{\pgfqpoint{0.939909in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{0.943024in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{0.947176in}{0.664508in}}%
\pgfpathlineto{\pgfqpoint{0.951328in}{0.675190in}}%
\pgfpathlineto{\pgfqpoint{0.955480in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.958595in}{0.682240in}}%
\pgfpathlineto{\pgfqpoint{0.961709in}{0.681425in}}%
\pgfpathlineto{\pgfqpoint{0.964823in}{0.677838in}}%
\pgfpathlineto{\pgfqpoint{0.967937in}{0.670232in}}%
\pgfpathlineto{\pgfqpoint{0.971051in}{0.655082in}}%
\pgfpathlineto{\pgfqpoint{0.973127in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.974165in}{0.615089in}}%
\pgfpathlineto{\pgfqpoint{0.975203in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{0.976242in}{0.583407in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.644810in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{0.687049in}}%
\pgfpathlineto{\pgfqpoint{0.987660in}{0.715417in}}%
\pgfpathlineto{\pgfqpoint{0.994927in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{0.763164in}}%
\pgfpathlineto{\pgfqpoint{1.013612in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{1.025030in}{0.801102in}}%
\pgfpathlineto{\pgfqpoint{1.037487in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{1.074857in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{1.089390in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{1.101847in}{0.854821in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{0.854704in}}%
\pgfpathlineto{\pgfqpoint{1.122608in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{1.130913in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{1.138179in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{1.144407in}{0.833940in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{1.156864in}{0.795277in}}%
\pgfpathlineto{\pgfqpoint{1.159978in}{0.767093in}}%
\pgfpathlineto{\pgfqpoint{1.162054in}{0.713917in}}%
\pgfpathlineto{\pgfqpoint{1.163093in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{1.165169in}{0.763753in}}%
\pgfpathlineto{\pgfqpoint{1.168283in}{0.797782in}}%
\pgfpathlineto{\pgfqpoint{1.172435in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{1.178663in}{0.843674in}}%
\pgfpathlineto{\pgfqpoint{1.185930in}{0.861251in}}%
\pgfpathlineto{\pgfqpoint{1.195272in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{1.206691in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{1.220186in}{0.907972in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.921425in}}%
\pgfpathlineto{\pgfqpoint{1.254442in}{0.934473in}}%
\pgfpathlineto{\pgfqpoint{1.273127in}{0.944922in}}%
\pgfpathlineto{\pgfqpoint{1.294926in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{1.319840in}{0.964051in}}%
\pgfpathlineto{\pgfqpoint{1.345791in}{0.971110in}}%
\pgfpathlineto{\pgfqpoint{1.372781in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{1.399770in}{0.978842in}}%
\pgfpathlineto{\pgfqpoint{1.425722in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{0.977489in}}%
\pgfpathlineto{\pgfqpoint{1.473473in}{0.973723in}}%
\pgfpathlineto{\pgfqpoint{1.495272in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{1.514995in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{1.547175in}{0.941846in}}%
\pgfpathlineto{\pgfqpoint{1.559632in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.570013in}{0.918999in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{0.906331in}}%
\pgfpathlineto{\pgfqpoint{1.585583in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{1.590774in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{0.856878in}}%
\pgfpathlineto{\pgfqpoint{1.598040in}{0.833880in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{0.805096in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{1.602192in}{0.693270in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{1.607383in}{0.843144in}}%
\pgfpathlineto{\pgfqpoint{1.611535in}{0.865191in}}%
\pgfpathlineto{\pgfqpoint{1.616725in}{0.881460in}}%
\pgfpathlineto{\pgfqpoint{1.622954in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{1.630220in}{0.904383in}}%
\pgfpathlineto{\pgfqpoint{1.639563in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{1.649943in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{1.662400in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.930056in}}%
\pgfpathlineto{\pgfqpoint{1.692504in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{1.709113in}{0.930865in}}%
\pgfpathlineto{\pgfqpoint{1.725722in}{0.928140in}}%
\pgfpathlineto{\pgfqpoint{1.742331in}{0.923178in}}%
\pgfpathlineto{\pgfqpoint{1.757902in}{0.916223in}}%
\pgfpathlineto{\pgfqpoint{1.772434in}{0.907248in}}%
\pgfpathlineto{\pgfqpoint{1.784891in}{0.897001in}}%
\pgfpathlineto{\pgfqpoint{1.796310in}{0.884585in}}%
\pgfpathlineto{\pgfqpoint{1.805652in}{0.871017in}}%
\pgfpathlineto{\pgfqpoint{1.812919in}{0.856815in}}%
\pgfpathlineto{\pgfqpoint{1.819147in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{1.824337in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{1.829528in}{0.773972in}}%
\pgfpathlineto{\pgfqpoint{1.832642in}{0.704659in}}%
\pgfpathlineto{\pgfqpoint{1.834718in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{1.837832in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{1.841985in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.847175in}{0.835641in}}%
\pgfpathlineto{\pgfqpoint{1.853403in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{1.860670in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{1.867936in}{0.858860in}}%
\pgfpathlineto{\pgfqpoint{1.876241in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{1.880393in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{1.895964in}{0.855772in}}%
\pgfpathlineto{\pgfqpoint{1.903230in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{1.909458in}{0.842310in}}%
\pgfpathlineto{\pgfqpoint{1.914649in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{1.919839in}{0.817561in}}%
\pgfpathlineto{\pgfqpoint{1.923991in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{1.927106in}{0.764690in}}%
\pgfpathlineto{\pgfqpoint{1.928144in}{0.742350in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{0.683603in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{0.772861in}}%
\pgfpathlineto{\pgfqpoint{1.935410in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{1.940600in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{1.946829in}{0.847845in}}%
\pgfpathlineto{\pgfqpoint{1.954095in}{0.862921in}}%
\pgfpathlineto{\pgfqpoint{1.963438in}{0.876944in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.986275in}{0.899220in}}%
\pgfpathlineto{\pgfqpoint{2.000808in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{2.036102in}{0.923454in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{2.081777in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{2.110842in}{0.933918in}}%
\pgfpathlineto{\pgfqpoint{2.139908in}{0.932944in}}%
\pgfpathlineto{\pgfqpoint{2.168974in}{0.929689in}}%
\pgfpathlineto{\pgfqpoint{2.200116in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{2.235410in}{0.914971in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{2.335064in}{0.882037in}}%
\pgfpathlineto{\pgfqpoint{2.355825in}{0.872207in}}%
\pgfpathlineto{\pgfqpoint{2.370358in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{2.381776in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{2.391119in}{0.842955in}}%
\pgfpathlineto{\pgfqpoint{2.399423in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{2.405652in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{2.410842in}{0.798599in}}%
\pgfpathlineto{\pgfqpoint{2.414994in}{0.775073in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.754292in}}%
\pgfpathlineto{\pgfqpoint{2.419146in}{0.707411in}}%
\pgfpathlineto{\pgfqpoint{2.420185in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{2.422261in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{0.817038in}}%
\pgfpathlineto{\pgfqpoint{2.441984in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{2.459631in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{2.471050in}{0.864231in}}%
\pgfpathlineto{\pgfqpoint{2.484544in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{2.500115in}{0.878303in}}%
\pgfpathlineto{\pgfqpoint{2.508420in}{0.879872in}}%
\pgfpathlineto{\pgfqpoint{2.530219in}{0.883916in}}%
\pgfpathlineto{\pgfqpoint{2.548904in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{2.569665in}{0.883771in}}%
\pgfpathlineto{\pgfqpoint{2.591465in}{0.880355in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{2.629873in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{2.646482in}{0.858951in}}%
\pgfpathlineto{\pgfqpoint{2.659977in}{0.849346in}}%
\pgfpathlineto{\pgfqpoint{2.672433in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{2.682814in}{0.824929in}}%
\pgfpathlineto{\pgfqpoint{2.691118in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{2.698385in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{2.703575in}{0.778229in}}%
\pgfpathlineto{\pgfqpoint{2.707727in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.747653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.633681in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633681in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730904in}{1.192046in}}%
\pgfpathlineto{\pgfqpoint{1.696183in}{1.192046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723960in}{1.192046in}}{\pgfqpoint{1.723960in}{1.219824in}}%
\pgfpathlineto{\pgfqpoint{1.723960in}{1.593281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723960in}{1.621058in}}{\pgfqpoint{1.696183in}{1.621058in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.621058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703126in}{1.621058in}}{\pgfqpoint{0.703126in}{1.593281in}}%
\pgfpathlineto{\pgfqpoint{0.703126in}{1.219824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703126in}{1.192046in}}{\pgfqpoint{0.730904in}{1.192046in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.192046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{1.516892in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{1.516892in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{1.516892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.468281in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758681in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.036459in}{1.323219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.274608in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_noisy_testing_output.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.682601in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{1.682601in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700618in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202655in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202655in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704692in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704692in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206729in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206729in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708766in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704692in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{0.709557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.661331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{1.021869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.973644in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{1.334181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.285956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{1.646494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.598268in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.075868in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Testing output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700618in}{0.469136in}}{\pgfqpoint{2.008147in}{1.213465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{0.720700in}{1.304936in}}%
\pgfpathlineto{\pgfqpoint{0.738773in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{0.756846in}{1.262704in}}%
\pgfpathlineto{\pgfqpoint{0.772911in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{0.788977in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{0.805042in}{1.228136in}}%
\pgfpathlineto{\pgfqpoint{0.821107in}{1.222196in}}%
\pgfpathlineto{\pgfqpoint{0.835164in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{0.849221in}{1.218388in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{0.895408in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{0.929547in}{1.250242in}}%
\pgfpathlineto{\pgfqpoint{0.949628in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{0.969710in}{1.286423in}}%
\pgfpathlineto{\pgfqpoint{0.993808in}{1.313242in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.345808in}}%
\pgfpathlineto{\pgfqpoint{1.050036in}{1.386972in}}%
\pgfpathlineto{\pgfqpoint{1.090199in}{1.445985in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{1.102248in}{1.461156in}}%
\pgfpathlineto{\pgfqpoint{1.130362in}{1.418833in}}%
\pgfpathlineto{\pgfqpoint{1.154459in}{1.386346in}}%
\pgfpathlineto{\pgfqpoint{1.176549in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{1.216712in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{1.299444in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{1.293203in}}%
\pgfpathlineto{\pgfqpoint{1.284989in}{1.289335in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{1.288742in}}%
\pgfpathlineto{\pgfqpoint{1.333185in}{1.291976in}}%
\pgfpathlineto{\pgfqpoint{1.349250in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{1.305255in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.316530in}}%
\pgfpathlineto{\pgfqpoint{1.401462in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.421543in}{1.348541in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.371634in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{1.495845in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{1.501869in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{1.503877in}{1.444951in}}%
\pgfpathlineto{\pgfqpoint{1.527975in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{1.550065in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.570146in}{1.349884in}}%
\pgfpathlineto{\pgfqpoint{1.588219in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{1.606293in}{1.314710in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{1.638423in}{1.294113in}}%
\pgfpathlineto{\pgfqpoint{1.654488in}{1.287645in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.686619in}{1.282330in}}%
\pgfpathlineto{\pgfqpoint{1.702684in}{1.283413in}}%
\pgfpathlineto{\pgfqpoint{1.718749in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{1.734814in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{1.750879in}{1.300863in}}%
\pgfpathlineto{\pgfqpoint{1.768953in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{1.787026in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{1.807107in}{1.345333in}}%
\pgfpathlineto{\pgfqpoint{1.829197in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{1.881409in}{1.434786in}}%
\pgfpathlineto{\pgfqpoint{1.903498in}{1.466139in}}%
\pgfpathlineto{\pgfqpoint{1.905507in}{1.465948in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{1.428370in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{1.373520in}}%
\pgfpathlineto{\pgfqpoint{1.991857in}{1.352763in}}%
\pgfpathlineto{\pgfqpoint{2.009930in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{1.324762in}}%
\pgfpathlineto{\pgfqpoint{2.044069in}{1.316295in}}%
\pgfpathlineto{\pgfqpoint{2.060134in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{2.076199in}{1.306788in}}%
\pgfpathlineto{\pgfqpoint{2.092264in}{1.305715in}}%
\pgfpathlineto{\pgfqpoint{2.108329in}{1.307041in}}%
\pgfpathlineto{\pgfqpoint{2.124395in}{1.310704in}}%
\pgfpathlineto{\pgfqpoint{2.140460in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{2.158533in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{2.176606in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.196688in}{1.353513in}}%
\pgfpathlineto{\pgfqpoint{2.218778in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{2.270989in}{1.432996in}}%
\pgfpathlineto{\pgfqpoint{2.307136in}{1.476965in}}%
\pgfpathlineto{\pgfqpoint{2.333242in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{2.379429in}{1.368511in}}%
\pgfpathlineto{\pgfqpoint{2.399511in}{1.345701in}}%
\pgfpathlineto{\pgfqpoint{2.417584in}{1.328187in}}%
\pgfpathlineto{\pgfqpoint{2.435657in}{1.313626in}}%
\pgfpathlineto{\pgfqpoint{2.453731in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{2.485861in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{2.501926in}{1.286331in}}%
\pgfpathlineto{\pgfqpoint{2.517992in}{1.285908in}}%
\pgfpathlineto{\pgfqpoint{2.534057in}{1.287845in}}%
\pgfpathlineto{\pgfqpoint{2.550122in}{1.292085in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.298555in}}%
\pgfpathlineto{\pgfqpoint{2.584260in}{1.308389in}}%
\pgfpathlineto{\pgfqpoint{2.602334in}{1.320789in}}%
\pgfpathlineto{\pgfqpoint{2.622415in}{1.337376in}}%
\pgfpathlineto{\pgfqpoint{2.644505in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.668603in}{1.385395in}}%
\pgfpathlineto{\pgfqpoint{2.694708in}{1.417622in}}%
\pgfpathlineto{\pgfqpoint{2.706757in}{1.433502in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.433084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700618in}{0.469136in}}{\pgfqpoint{2.008147in}{1.213465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{0.720700in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{0.738773in}{1.282108in}}%
\pgfpathlineto{\pgfqpoint{0.756846in}{1.262691in}}%
\pgfpathlineto{\pgfqpoint{0.772911in}{1.248367in}}%
\pgfpathlineto{\pgfqpoint{0.788977in}{1.236839in}}%
\pgfpathlineto{\pgfqpoint{0.805042in}{1.228117in}}%
\pgfpathlineto{\pgfqpoint{0.819099in}{1.222775in}}%
\pgfpathlineto{\pgfqpoint{0.833156in}{1.219546in}}%
\pgfpathlineto{\pgfqpoint{0.847213in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{0.861270in}{1.219277in}}%
\pgfpathlineto{\pgfqpoint{0.877335in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{0.893400in}{1.228595in}}%
\pgfpathlineto{\pgfqpoint{0.909466in}{1.236851in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.248794in}}%
\pgfpathlineto{\pgfqpoint{0.945612in}{1.263353in}}%
\pgfpathlineto{\pgfqpoint{0.965694in}{1.282327in}}%
\pgfpathlineto{\pgfqpoint{0.987783in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.044011in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.430881in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.461195in}}%
\pgfpathlineto{\pgfqpoint{1.102248in}{1.461140in}}%
\pgfpathlineto{\pgfqpoint{1.130362in}{1.418849in}}%
\pgfpathlineto{\pgfqpoint{1.154459in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{1.176549in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{1.216712in}{1.322030in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{1.309334in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{1.299535in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{1.293312in}}%
\pgfpathlineto{\pgfqpoint{1.284989in}{1.289459in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{1.287986in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{1.333185in}{1.292130in}}%
\pgfpathlineto{\pgfqpoint{1.349250in}{1.297678in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{1.305469in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.316822in}}%
\pgfpathlineto{\pgfqpoint{1.401462in}{1.330789in}}%
\pgfpathlineto{\pgfqpoint{1.421543in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.372653in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{1.401698in}}%
\pgfpathlineto{\pgfqpoint{1.493836in}{1.436646in}}%
\pgfpathlineto{\pgfqpoint{1.501869in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{1.503877in}{1.447794in}}%
\pgfpathlineto{\pgfqpoint{1.527975in}{1.410021in}}%
\pgfpathlineto{\pgfqpoint{1.550065in}{1.379692in}}%
\pgfpathlineto{\pgfqpoint{1.570146in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.588219in}{1.337702in}}%
\pgfpathlineto{\pgfqpoint{1.606293in}{1.322568in}}%
\pgfpathlineto{\pgfqpoint{1.624366in}{1.310513in}}%
\pgfpathlineto{\pgfqpoint{1.640431in}{1.302353in}}%
\pgfpathlineto{\pgfqpoint{1.656496in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{1.688627in}{1.291687in}}%
\pgfpathlineto{\pgfqpoint{1.704692in}{1.292434in}}%
\pgfpathlineto{\pgfqpoint{1.722765in}{1.295612in}}%
\pgfpathlineto{\pgfqpoint{1.740839in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.309606in}}%
\pgfpathlineto{\pgfqpoint{1.783010in}{1.321630in}}%
\pgfpathlineto{\pgfqpoint{1.807107in}{1.337492in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{1.357405in}}%
\pgfpathlineto{\pgfqpoint{1.863336in}{1.383291in}}%
\pgfpathlineto{\pgfqpoint{1.897474in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{1.903498in}{1.421760in}}%
\pgfpathlineto{\pgfqpoint{1.905507in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{1.364603in}}%
\pgfpathlineto{\pgfqpoint{1.955710in}{1.325078in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.993865in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{2.009930in}{1.250375in}}%
\pgfpathlineto{\pgfqpoint{2.023987in}{1.237214in}}%
\pgfpathlineto{\pgfqpoint{2.038044in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{2.050093in}{1.220604in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.216588in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{2.086240in}{1.215870in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.219283in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{1.225262in}}%
\pgfpathlineto{\pgfqpoint{2.122387in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{2.134435in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{2.148492in}{1.261214in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.280877in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{1.307395in}}%
\pgfpathlineto{\pgfqpoint{2.196688in}{1.342102in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{2.238859in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{2.266973in}{1.516135in}}%
\pgfpathlineto{\pgfqpoint{2.307136in}{1.627443in}}%
\pgfpathlineto{\pgfqpoint{2.355332in}{1.614584in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{1.607211in}}%
\pgfpathlineto{\pgfqpoint{2.389470in}{1.598219in}}%
\pgfpathlineto{\pgfqpoint{2.403527in}{1.587871in}}%
\pgfpathlineto{\pgfqpoint{2.417584in}{1.574701in}}%
\pgfpathlineto{\pgfqpoint{2.431641in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.445698in}{1.538053in}}%
\pgfpathlineto{\pgfqpoint{2.459755in}{1.513742in}}%
\pgfpathlineto{\pgfqpoint{2.473812in}{1.484970in}}%
\pgfpathlineto{\pgfqpoint{2.487869in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{2.503935in}{1.407159in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{2.538073in}{1.291439in}}%
\pgfpathlineto{\pgfqpoint{2.558154in}{1.210345in}}%
\pgfpathlineto{\pgfqpoint{2.580244in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{2.610366in}{0.965391in}}%
\pgfpathlineto{\pgfqpoint{2.666594in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{0.604191in}}%
\pgfpathlineto{\pgfqpoint{2.700733in}{0.552791in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.524293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700618in}{0.469136in}}{\pgfqpoint{2.008147in}{1.213465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{0.720700in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{0.738773in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{0.756846in}{1.262659in}}%
\pgfpathlineto{\pgfqpoint{0.772911in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{0.788977in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{0.805042in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{0.821107in}{1.222146in}}%
\pgfpathlineto{\pgfqpoint{0.835164in}{1.219203in}}%
\pgfpathlineto{\pgfqpoint{0.849221in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.219480in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{0.895408in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{1.237902in}}%
\pgfpathlineto{\pgfqpoint{0.929547in}{1.250134in}}%
\pgfpathlineto{\pgfqpoint{0.949628in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{0.969710in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{0.993808in}{1.313093in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.345650in}}%
\pgfpathlineto{\pgfqpoint{1.050036in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{1.090199in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.461088in}}%
\pgfpathlineto{\pgfqpoint{1.102248in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{1.130362in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{1.154459in}{1.386206in}}%
\pgfpathlineto{\pgfqpoint{1.176549in}{1.359971in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{1.216712in}{1.321969in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{1.309288in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{1.299500in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{1.293285in}}%
\pgfpathlineto{\pgfqpoint{1.284989in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{1.288883in}}%
\pgfpathlineto{\pgfqpoint{1.333185in}{1.292127in}}%
\pgfpathlineto{\pgfqpoint{1.349250in}{1.297662in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{1.401462in}{1.330543in}}%
\pgfpathlineto{\pgfqpoint{1.421543in}{1.348726in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.371838in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{1.400338in}}%
\pgfpathlineto{\pgfqpoint{1.495845in}{1.437247in}}%
\pgfpathlineto{\pgfqpoint{1.501869in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.503877in}{1.445287in}}%
\pgfpathlineto{\pgfqpoint{1.527975in}{1.406474in}}%
\pgfpathlineto{\pgfqpoint{1.550065in}{1.375145in}}%
\pgfpathlineto{\pgfqpoint{1.570146in}{1.350432in}}%
\pgfpathlineto{\pgfqpoint{1.588219in}{1.331393in}}%
\pgfpathlineto{\pgfqpoint{1.606293in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{1.303998in}}%
\pgfpathlineto{\pgfqpoint{1.638423in}{1.295055in}}%
\pgfpathlineto{\pgfqpoint{1.654488in}{1.288649in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{1.284766in}}%
\pgfpathlineto{\pgfqpoint{1.686619in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{1.702684in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{1.718749in}{1.287806in}}%
\pgfpathlineto{\pgfqpoint{1.734814in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{1.752887in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{1.314047in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{1.329726in}}%
\pgfpathlineto{\pgfqpoint{1.813132in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.837230in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{1.863336in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{1.895466in}{1.448086in}}%
\pgfpathlineto{\pgfqpoint{1.903498in}{1.459003in}}%
\pgfpathlineto{\pgfqpoint{1.905507in}{1.458641in}}%
\pgfpathlineto{\pgfqpoint{1.931613in}{1.415645in}}%
\pgfpathlineto{\pgfqpoint{1.955710in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{1.352144in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{1.313408in}}%
\pgfpathlineto{\pgfqpoint{2.034028in}{1.299740in}}%
\pgfpathlineto{\pgfqpoint{2.050093in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{2.066158in}{1.283147in}}%
\pgfpathlineto{\pgfqpoint{2.082224in}{1.278588in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.276512in}}%
\pgfpathlineto{\pgfqpoint{2.114354in}{1.276890in}}%
\pgfpathlineto{\pgfqpoint{2.130419in}{1.279674in}}%
\pgfpathlineto{\pgfqpoint{2.146484in}{1.284797in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.292176in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{1.303052in}}%
\pgfpathlineto{\pgfqpoint{2.198696in}{1.316498in}}%
\pgfpathlineto{\pgfqpoint{2.218778in}{1.334231in}}%
\pgfpathlineto{\pgfqpoint{2.240867in}{1.356818in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.420803in}}%
\pgfpathlineto{\pgfqpoint{2.305128in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{2.307136in}{1.436933in}}%
\pgfpathlineto{\pgfqpoint{2.331234in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{2.353323in}{1.365981in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{1.340730in}}%
\pgfpathlineto{\pgfqpoint{2.393486in}{1.319140in}}%
\pgfpathlineto{\pgfqpoint{2.411560in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{2.445698in}{1.281010in}}%
\pgfpathlineto{\pgfqpoint{2.461763in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{2.477829in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{2.493894in}{1.269441in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{1.270549in}}%
\pgfpathlineto{\pgfqpoint{2.526024in}{1.274049in}}%
\pgfpathlineto{\pgfqpoint{2.542089in}{1.279863in}}%
\pgfpathlineto{\pgfqpoint{2.558154in}{1.287897in}}%
\pgfpathlineto{\pgfqpoint{2.576228in}{1.299451in}}%
\pgfpathlineto{\pgfqpoint{2.596309in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{2.616391in}{1.333785in}}%
\pgfpathlineto{\pgfqpoint{2.638480in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{2.664586in}{1.388135in}}%
\pgfpathlineto{\pgfqpoint{2.694708in}{1.427647in}}%
\pgfpathlineto{\pgfqpoint{2.706757in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.444062in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.444062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{1.682601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.682601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{1.682601in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.682601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797840in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.727820in}{0.538580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755598in}{0.538580in}}{\pgfqpoint{1.755598in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{1.755598in}{1.152391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755598in}{1.180169in}}{\pgfqpoint{1.727820in}{1.180169in}}%
\pgfpathlineto{\pgfqpoint{0.797840in}{1.180169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770063in}{1.180169in}}{\pgfqpoint{0.770063in}{1.152391in}}%
\pgfpathlineto{\pgfqpoint{0.770063in}{0.566358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770063in}{0.538580in}}{\pgfqpoint{0.797840in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.797840in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825618in}{1.076002in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{1.076002in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{1.076002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214507in,y=1.027391in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825618in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.879243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214507in,y=0.830632in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{y}_{\mathrm{OI}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825618in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.682484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214507in,y=0.633873in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{y}_{\mathrm{pHDMD}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_small_delta_abs_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689044in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193975in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193975in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698905in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698905in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203835in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203835in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708766in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698905in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{0.818543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.770317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.172813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.124588in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689044in}{1.527084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=1.478859in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.079819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.469136in}}{\pgfqpoint{2.019721in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{0.690175in}{1.379685in}}%
\pgfpathlineto{\pgfqpoint{0.692538in}{1.413027in}}%
\pgfpathlineto{\pgfqpoint{0.695972in}{1.432083in}}%
\pgfpathlineto{\pgfqpoint{0.700375in}{1.444615in}}%
\pgfpathlineto{\pgfqpoint{0.705666in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{0.711887in}{1.459181in}}%
\pgfpathlineto{\pgfqpoint{0.719239in}{1.463144in}}%
\pgfpathlineto{\pgfqpoint{0.728085in}{1.465337in}}%
\pgfpathlineto{\pgfqpoint{0.738911in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{0.752362in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{0.769611in}{1.458927in}}%
\pgfpathlineto{\pgfqpoint{0.797826in}{1.448349in}}%
\pgfpathlineto{\pgfqpoint{0.823820in}{1.439491in}}%
\pgfpathlineto{\pgfqpoint{0.841048in}{1.436001in}}%
\pgfpathlineto{\pgfqpoint{0.858418in}{1.434806in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{0.919959in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{0.940540in}{1.435066in}}%
\pgfpathlineto{\pgfqpoint{0.958293in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{0.973865in}{1.425911in}}%
\pgfpathlineto{\pgfqpoint{0.987317in}{1.418866in}}%
\pgfpathlineto{\pgfqpoint{0.998688in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{1.008120in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{1.015795in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{1.376729in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{1.361449in}}%
\pgfpathlineto{\pgfqpoint{1.030236in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{1.032639in}{1.316301in}}%
\pgfpathlineto{\pgfqpoint{1.033992in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{1.034457in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{1.035507in}{1.297611in}}%
\pgfpathlineto{\pgfqpoint{1.037830in}{1.333680in}}%
\pgfpathlineto{\pgfqpoint{1.041304in}{1.354919in}}%
\pgfpathlineto{\pgfqpoint{1.045889in}{1.369745in}}%
\pgfpathlineto{\pgfqpoint{1.051544in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{1.058249in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{1.074629in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{1.083900in}{1.400921in}}%
\pgfpathlineto{\pgfqpoint{1.092968in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{1.092988in}{1.486379in}}%
\pgfpathlineto{\pgfqpoint{1.094079in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{1.104077in}{1.465689in}}%
\pgfpathlineto{\pgfqpoint{1.111752in}{1.446455in}}%
\pgfpathlineto{\pgfqpoint{1.117427in}{1.426179in}}%
\pgfpathlineto{\pgfqpoint{1.121426in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.124032in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{1.125466in}{1.333696in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{1.125991in}{1.197977in}}%
\pgfpathlineto{\pgfqpoint{1.127021in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.129303in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{1.132595in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.136675in}{1.415474in}}%
\pgfpathlineto{\pgfqpoint{1.141320in}{1.421873in}}%
\pgfpathlineto{\pgfqpoint{1.146410in}{1.425248in}}%
\pgfpathlineto{\pgfqpoint{1.152005in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{1.158266in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{1.165214in}{1.421638in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{1.415344in}}%
\pgfpathlineto{\pgfqpoint{1.179534in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{1.185714in}{1.394624in}}%
\pgfpathlineto{\pgfqpoint{1.190783in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.194661in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{1.338654in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{1.234983in}}%
\pgfpathlineto{\pgfqpoint{1.199832in}{1.147973in}}%
\pgfpathlineto{\pgfqpoint{1.200680in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.343764in}}%
\pgfpathlineto{\pgfqpoint{1.206194in}{1.365666in}}%
\pgfpathlineto{\pgfqpoint{1.210597in}{1.380481in}}%
\pgfpathlineto{\pgfqpoint{1.216010in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{1.222473in}{1.399102in}}%
\pgfpathlineto{\pgfqpoint{1.230168in}{1.405040in}}%
\pgfpathlineto{\pgfqpoint{1.239661in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{1.286195in}{1.421203in}}%
\pgfpathlineto{\pgfqpoint{1.303585in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{1.352321in}{1.450715in}}%
\pgfpathlineto{\pgfqpoint{1.366883in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{1.378759in}{1.454729in}}%
\pgfpathlineto{\pgfqpoint{1.388433in}{1.453059in}}%
\pgfpathlineto{\pgfqpoint{1.396290in}{1.449494in}}%
\pgfpathlineto{\pgfqpoint{1.402733in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{1.436746in}}%
\pgfpathlineto{\pgfqpoint{1.412468in}{1.426709in}}%
\pgfpathlineto{\pgfqpoint{1.416002in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{1.418628in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{1.420345in}{1.361373in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.301425in}}%
\pgfpathlineto{\pgfqpoint{1.421254in}{1.214864in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{1.356477in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{1.399035in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.424812in}}%
\pgfpathlineto{\pgfqpoint{1.432483in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{1.438926in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{1.447248in}{1.477437in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.492529in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.507357in}}%
\pgfpathlineto{\pgfqpoint{1.486854in}{1.522062in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.530033in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{1.522123in}}%
\pgfpathlineto{\pgfqpoint{1.498023in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{1.506607in}{1.533855in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.564571in}}%
\pgfpathlineto{\pgfqpoint{1.582488in}{1.577139in}}%
\pgfpathlineto{\pgfqpoint{1.617672in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{1.656067in}{1.601800in}}%
\pgfpathlineto{\pgfqpoint{1.696744in}{1.611889in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.620290in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{1.834388in}{1.631706in}}%
\pgfpathlineto{\pgfqpoint{1.884800in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{1.936000in}{1.634942in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{1.629632in}}%
\pgfpathlineto{\pgfqpoint{2.070513in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{2.105414in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{2.133832in}{1.609540in}}%
\pgfpathlineto{\pgfqpoint{2.156453in}{1.601148in}}%
\pgfpathlineto{\pgfqpoint{2.174226in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{2.188102in}{1.582910in}}%
\pgfpathlineto{\pgfqpoint{2.198927in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{1.562258in}}%
\pgfpathlineto{\pgfqpoint{2.213954in}{1.550288in}}%
\pgfpathlineto{\pgfqpoint{2.219044in}{1.536349in}}%
\pgfpathlineto{\pgfqpoint{2.222881in}{1.519127in}}%
\pgfpathlineto{\pgfqpoint{2.225588in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.227244in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.395242in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.462927in}}%
\pgfpathlineto{\pgfqpoint{2.231081in}{1.502538in}}%
\pgfpathlineto{\pgfqpoint{2.234474in}{1.525492in}}%
\pgfpathlineto{\pgfqpoint{2.239059in}{1.541878in}}%
\pgfpathlineto{\pgfqpoint{2.244916in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{2.252228in}{1.565515in}}%
\pgfpathlineto{\pgfqpoint{2.261296in}{1.574877in}}%
\pgfpathlineto{\pgfqpoint{2.272546in}{1.583244in}}%
\pgfpathlineto{\pgfqpoint{2.286563in}{1.590831in}}%
\pgfpathlineto{\pgfqpoint{2.303993in}{1.597662in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.603968in}}%
\pgfpathlineto{\pgfqpoint{2.356021in}{1.609060in}}%
\pgfpathlineto{\pgfqpoint{2.388458in}{1.612371in}}%
\pgfpathlineto{\pgfqpoint{2.423702in}{1.613708in}}%
\pgfpathlineto{\pgfqpoint{2.461148in}{1.612889in}}%
\pgfpathlineto{\pgfqpoint{2.499724in}{1.609819in}}%
\pgfpathlineto{\pgfqpoint{2.538139in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.575161in}{1.597226in}}%
\pgfpathlineto{\pgfqpoint{2.610001in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{2.642599in}{1.577277in}}%
\pgfpathlineto{\pgfqpoint{2.674168in}{1.564441in}}%
\pgfpathlineto{\pgfqpoint{2.708745in}{1.548164in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.551807in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.551807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689044in}{0.469136in}}{\pgfqpoint{2.019721in}{1.221367in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689064in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{0.690175in}{0.649385in}}%
\pgfpathlineto{\pgfqpoint{0.692316in}{0.682589in}}%
\pgfpathlineto{\pgfqpoint{0.692498in}{0.683676in}}%
\pgfpathlineto{\pgfqpoint{0.694376in}{0.700280in}}%
\pgfpathlineto{\pgfqpoint{0.694417in}{0.700155in}}%
\pgfpathlineto{\pgfqpoint{0.694922in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{0.696941in}{0.713858in}}%
\pgfpathlineto{\pgfqpoint{0.696961in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{0.697830in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{0.698214in}{0.717907in}}%
\pgfpathlineto{\pgfqpoint{0.700819in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{0.703950in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{0.704192in}{0.738091in}}%
\pgfpathlineto{\pgfqpoint{0.704798in}{0.739654in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.739654in}}%
\pgfpathlineto{\pgfqpoint{0.705303in}{0.740744in}}%
\pgfpathlineto{\pgfqpoint{0.707121in}{0.745334in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{0.708979in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{0.709686in}{0.751383in}}%
\pgfpathlineto{\pgfqpoint{0.711625in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{0.711665in}{0.755373in}}%
\pgfpathlineto{\pgfqpoint{0.712332in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{0.714351in}{0.759926in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{0.717320in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{0.720370in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.721057in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{0.722652in}{0.772901in}}%
\pgfpathlineto{\pgfqpoint{0.722673in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{0.723339in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{0.723561in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{0.724490in}{0.774993in}}%
\pgfpathlineto{\pgfqpoint{0.726005in}{0.777198in}}%
\pgfpathlineto{\pgfqpoint{0.726106in}{0.777116in}}%
\pgfpathlineto{\pgfqpoint{0.726773in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{0.728590in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{0.729237in}{0.781894in}}%
\pgfpathlineto{\pgfqpoint{0.730731in}{0.783469in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{0.732610in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{0.732791in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{0.733943in}{0.786517in}}%
\pgfpathlineto{\pgfqpoint{0.735659in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{0.736689in}{0.789235in}}%
\pgfpathlineto{\pgfqpoint{0.738406in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{0.738426in}{0.790799in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{0.791885in}}%
\pgfpathlineto{\pgfqpoint{0.741072in}{0.793708in}}%
\pgfpathlineto{\pgfqpoint{0.741092in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{0.741941in}{0.794743in}}%
\pgfpathlineto{\pgfqpoint{0.744021in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{0.744041in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{0.745152in}{0.797907in}}%
\pgfpathlineto{\pgfqpoint{0.746889in}{0.798974in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{0.800083in}}%
\pgfpathlineto{\pgfqpoint{0.749878in}{0.801712in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.801675in}}%
\pgfpathlineto{\pgfqpoint{0.751231in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{0.753695in}{0.804865in}}%
\pgfpathlineto{\pgfqpoint{0.754483in}{0.805913in}}%
\pgfpathlineto{\pgfqpoint{0.754584in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{0.756059in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{0.757412in}{0.808326in}}%
\pgfpathlineto{\pgfqpoint{0.759250in}{0.810342in}}%
\pgfpathlineto{\pgfqpoint{0.761007in}{0.811437in}}%
\pgfpathlineto{\pgfqpoint{0.762703in}{0.812805in}}%
\pgfpathlineto{\pgfqpoint{0.764016in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{0.765693in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{0.769146in}{0.817607in}}%
\pgfpathlineto{\pgfqpoint{0.770903in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{0.772681in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{0.775852in}{0.821760in}}%
\pgfpathlineto{\pgfqpoint{0.777609in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{0.779083in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{0.780457in}{0.825144in}}%
\pgfpathlineto{\pgfqpoint{0.782497in}{0.826459in}}%
\pgfpathlineto{\pgfqpoint{0.784314in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{0.785688in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{0.788011in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{0.790454in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{0.792232in}{0.832086in}}%
\pgfpathlineto{\pgfqpoint{0.794655in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{0.796392in}{0.834619in}}%
\pgfpathlineto{\pgfqpoint{0.798493in}{0.835493in}}%
\pgfpathlineto{\pgfqpoint{0.799987in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{0.801704in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{0.805118in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{0.807036in}{0.841083in}}%
\pgfpathlineto{\pgfqpoint{0.808652in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{0.809662in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{0.811379in}{0.843338in}}%
\pgfpathlineto{\pgfqpoint{0.813540in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.819195in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{0.822346in}{0.847888in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{0.848987in}}%
\pgfpathlineto{\pgfqpoint{0.827476in}{0.850170in}}%
\pgfpathlineto{\pgfqpoint{0.830303in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{0.834828in}{0.853209in}}%
\pgfpathlineto{\pgfqpoint{0.837675in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{0.839675in}{0.855127in}}%
\pgfpathlineto{\pgfqpoint{0.840988in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{0.843876in}{0.856687in}}%
\pgfpathlineto{\pgfqpoint{0.846078in}{0.857648in}}%
\pgfpathlineto{\pgfqpoint{0.848481in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{0.850743in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{0.854096in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.859872in}{0.862617in}}%
\pgfpathlineto{\pgfqpoint{0.862922in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{0.865103in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{0.866820in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{0.868880in}{0.863924in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.863600in}}%
\pgfpathlineto{\pgfqpoint{0.874111in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{0.877302in}{0.863022in}}%
\pgfpathlineto{\pgfqpoint{0.878736in}{0.862911in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{0.883766in}{0.862319in}}%
\pgfpathlineto{\pgfqpoint{0.885341in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{0.887361in}{0.862092in}}%
\pgfpathlineto{\pgfqpoint{0.890208in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{0.909214in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{0.910729in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{0.912950in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{0.915374in}{0.860627in}}%
\pgfpathlineto{\pgfqpoint{0.917394in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{0.918868in}{0.860474in}}%
\pgfpathlineto{\pgfqpoint{0.920827in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{0.931572in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{0.935329in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{0.943186in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{0.956738in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{0.975966in}{0.879784in}}%
\pgfpathlineto{\pgfqpoint{0.998526in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{1.055381in}{0.883685in}}%
\pgfpathlineto{\pgfqpoint{1.059562in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.882962in}}%
\pgfpathlineto{\pgfqpoint{1.076023in}{0.880285in}}%
\pgfpathlineto{\pgfqpoint{1.078366in}{0.879811in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{1.086041in}{0.880176in}}%
\pgfpathlineto{\pgfqpoint{1.091474in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{1.107227in}{0.879465in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{1.117205in}{0.877855in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{0.877328in}}%
\pgfpathlineto{\pgfqpoint{1.139624in}{0.878436in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{1.154590in}{0.877195in}}%
\pgfpathlineto{\pgfqpoint{1.176282in}{0.874910in}}%
\pgfpathlineto{\pgfqpoint{1.243195in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{1.248123in}{0.870199in}}%
\pgfpathlineto{\pgfqpoint{1.260767in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{1.268704in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{1.287972in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{1.295304in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{1.302514in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{1.306392in}{0.866252in}}%
\pgfpathlineto{\pgfqpoint{1.316147in}{0.867308in}}%
\pgfpathlineto{\pgfqpoint{1.329599in}{0.862683in}}%
\pgfpathlineto{\pgfqpoint{1.342020in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{1.348443in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{1.353815in}{0.861991in}}%
\pgfpathlineto{\pgfqpoint{1.366580in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{1.413720in}{0.861867in}}%
\pgfpathlineto{\pgfqpoint{1.443087in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.445551in}{0.865681in}}%
\pgfpathlineto{\pgfqpoint{1.449308in}{0.866782in}}%
\pgfpathlineto{\pgfqpoint{1.452923in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{0.871200in}}%
\pgfpathlineto{\pgfqpoint{1.468515in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{1.475221in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{1.479624in}{0.876831in}}%
\pgfpathlineto{\pgfqpoint{1.481361in}{0.877442in}}%
\pgfpathlineto{\pgfqpoint{1.486087in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{1.487884in}{0.879711in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{0.880961in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{0.883452in}}%
\pgfpathlineto{\pgfqpoint{1.499942in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{1.505779in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.511778in}{0.891096in}}%
\pgfpathlineto{\pgfqpoint{1.516867in}{0.894617in}}%
\pgfpathlineto{\pgfqpoint{1.521674in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{1.527976in}{0.901200in}}%
\pgfpathlineto{\pgfqpoint{1.538196in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.915723in}}%
\pgfpathlineto{\pgfqpoint{1.601615in}{0.943508in}}%
\pgfpathlineto{\pgfqpoint{1.635970in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{1.676082in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{0.988655in}}%
\pgfpathlineto{\pgfqpoint{1.764707in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{1.018343in}}%
\pgfpathlineto{\pgfqpoint{1.873409in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{1.932001in}{1.040945in}}%
\pgfpathlineto{\pgfqpoint{1.993562in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{2.056779in}{1.057119in}}%
\pgfpathlineto{\pgfqpoint{2.119916in}{1.061979in}}%
\pgfpathlineto{\pgfqpoint{2.182224in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{2.242149in}{1.064874in}}%
\pgfpathlineto{\pgfqpoint{2.298197in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{1.059012in}}%
\pgfpathlineto{\pgfqpoint{2.393043in}{1.053451in}}%
\pgfpathlineto{\pgfqpoint{2.430185in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{2.460623in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{2.484718in}{1.030265in}}%
\pgfpathlineto{\pgfqpoint{2.503764in}{1.021306in}}%
\pgfpathlineto{\pgfqpoint{2.518346in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{2.538766in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{2.545855in}{0.980416in}}%
\pgfpathlineto{\pgfqpoint{2.551389in}{0.966988in}}%
\pgfpathlineto{\pgfqpoint{2.555529in}{0.950991in}}%
\pgfpathlineto{\pgfqpoint{2.558579in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{2.560518in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.561487in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{2.561689in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{0.925649in}}%
\pgfpathlineto{\pgfqpoint{2.567688in}{0.949798in}}%
\pgfpathlineto{\pgfqpoint{2.572152in}{0.966737in}}%
\pgfpathlineto{\pgfqpoint{2.577888in}{0.979943in}}%
\pgfpathlineto{\pgfqpoint{2.585058in}{0.990893in}}%
\pgfpathlineto{\pgfqpoint{2.593944in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{2.605134in}{1.008906in}}%
\pgfpathlineto{\pgfqpoint{2.618969in}{1.016577in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{1.023507in}}%
\pgfpathlineto{\pgfqpoint{2.657444in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.683701in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.037955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689044in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646264in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{2.611543in}{0.538580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639321in}{0.538580in}}{\pgfqpoint{2.639321in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{2.639321in}{0.939814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639321in}{0.967592in}}{\pgfqpoint{2.611543in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{1.646264in}{0.967592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618487in}{0.967592in}}{\pgfqpoint{1.618487in}{0.939814in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{0.566358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618487in}{0.538580in}}{\pgfqpoint{1.646264in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.646264in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674042in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{1.951820in}{0.863426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062931in,y=0.814814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674042in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{1.951820in}{0.669753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062931in,y=0.621142in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pHDMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_testing_input.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{0.484568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523149in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960272in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960272in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397395in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397395in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834519in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834519in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271642in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271642in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708766in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615957in,y=0.208333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.538848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.490623in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.092728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.044503in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.646609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.598383in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.081651in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.484568in}}{\pgfqpoint{2.185617in}{1.194166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{0.960272in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{1.388653in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{1.397395in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{1.825776in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{1.834519in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{2.262900in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{2.700023in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.538848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.678734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708766in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.678734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.484568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.678734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087591in}{1.373950in}}%
\pgfpathlineto{\pgfqpoint{2.611543in}{1.373950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639321in}{1.373950in}}{\pgfqpoint{2.639321in}{1.401728in}}%
\pgfpathlineto{\pgfqpoint{2.639321in}{1.581511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639321in}{1.609289in}}{\pgfqpoint{2.611543in}{1.609289in}}%
\pgfpathlineto{\pgfqpoint{2.087591in}{1.609289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.059813in}{1.609289in}}{\pgfqpoint{2.059813in}{1.581511in}}%
\pgfpathlineto{\pgfqpoint{2.059813in}{1.401728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.059813in}{1.373950in}}{\pgfqpoint{2.087591in}{1.373950in}}%
\pgfpathlineto{\pgfqpoint{2.087591in}{1.373950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115369in}{1.505123in}}%
\pgfpathlineto{\pgfqpoint{2.254257in}{1.505123in}}%
\pgfpathlineto{\pgfqpoint{2.393146in}{1.505123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504257in,y=1.456511in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_testing_output_with_ylims.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631174in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.642278in}}%
\pgfpathlineto{\pgfqpoint{0.631174in}{1.642278in}}%
\pgfpathlineto{\pgfqpoint{0.631174in}{0.469136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631174in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631174in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150572in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150572in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669970in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669970in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189368in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189368in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708766in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.371913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669970in,y=0.192901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631174in}{0.469136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.420910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631174in}{0.762421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.714196in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631174in}{1.055707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.007481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631174in}{1.348992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.300767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631174in}{1.642278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.594052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.055707in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Testing output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631174in}{0.469136in}}{\pgfqpoint{2.077592in}{1.173142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631174in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{0.656105in}{1.332743in}}%
\pgfpathlineto{\pgfqpoint{0.681036in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{0.705967in}{1.308709in}}%
\pgfpathlineto{\pgfqpoint{0.730898in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{0.755829in}{1.296407in}}%
\pgfpathlineto{\pgfqpoint{0.780760in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{0.805691in}{1.295673in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.299383in}}%
\pgfpathlineto{\pgfqpoint{0.855554in}{1.305587in}}%
\pgfpathlineto{\pgfqpoint{0.880485in}{1.314074in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{1.341380in}}%
\pgfpathlineto{\pgfqpoint{0.971899in}{1.360685in}}%
\pgfpathlineto{\pgfqpoint{1.013451in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{1.404308in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{1.113175in}{1.362741in}}%
\pgfpathlineto{\pgfqpoint{1.138106in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{1.163037in}{1.340849in}}%
\pgfpathlineto{\pgfqpoint{1.187968in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{1.212899in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{1.237830in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{1.262762in}{1.325724in}}%
\pgfpathlineto{\pgfqpoint{1.287693in}{1.328168in}}%
\pgfpathlineto{\pgfqpoint{1.312624in}{1.333006in}}%
\pgfpathlineto{\pgfqpoint{1.337555in}{1.340113in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.395727in}{1.364549in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{1.453900in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{1.462210in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{1.487141in}{1.379204in}}%
\pgfpathlineto{\pgfqpoint{1.512073in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{1.350264in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{1.586866in}{1.331529in}}%
\pgfpathlineto{\pgfqpoint{1.611797in}{1.326177in}}%
\pgfpathlineto{\pgfqpoint{1.636728in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{1.661659in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{1.686590in}{1.326075in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{1.331085in}}%
\pgfpathlineto{\pgfqpoint{1.736453in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{1.761384in}{1.347798in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.363257in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{1.381539in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{1.407479in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{1.407152in}}%
\pgfpathlineto{\pgfqpoint{1.910970in}{1.384463in}}%
\pgfpathlineto{\pgfqpoint{1.935901in}{1.369959in}}%
\pgfpathlineto{\pgfqpoint{1.960832in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{1.985764in}{1.348124in}}%
\pgfpathlineto{\pgfqpoint{2.010695in}{1.341015in}}%
\pgfpathlineto{\pgfqpoint{2.035626in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{2.060557in}{1.334638in}}%
\pgfpathlineto{\pgfqpoint{2.085488in}{1.335316in}}%
\pgfpathlineto{\pgfqpoint{2.110419in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{2.135350in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{2.160281in}{1.351548in}}%
\pgfpathlineto{\pgfqpoint{2.185212in}{1.361114in}}%
\pgfpathlineto{\pgfqpoint{2.218454in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{2.251695in}{1.394317in}}%
\pgfpathlineto{\pgfqpoint{2.284937in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{2.293247in}{1.413265in}}%
\pgfpathlineto{\pgfqpoint{2.326489in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{2.351420in}{1.372900in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{1.359115in}}%
\pgfpathlineto{\pgfqpoint{2.401282in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.426213in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{2.451144in}{1.332193in}}%
\pgfpathlineto{\pgfqpoint{2.476075in}{1.328277in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{2.525937in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{2.550869in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{2.600731in}{1.345437in}}%
\pgfpathlineto{\pgfqpoint{2.625662in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{2.658903in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{2.692145in}{1.389773in}}%
\pgfpathlineto{\pgfqpoint{2.700455in}{1.394728in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.393965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631174in}{0.469136in}}{\pgfqpoint{2.077592in}{1.173142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631174in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{0.647794in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{0.664415in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{0.681036in}{1.315967in}}%
\pgfpathlineto{\pgfqpoint{0.705967in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{0.730898in}{1.299205in}}%
\pgfpathlineto{\pgfqpoint{0.755829in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{0.780760in}{1.293438in}}%
\pgfpathlineto{\pgfqpoint{0.805691in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.298106in}}%
\pgfpathlineto{\pgfqpoint{0.855554in}{1.304275in}}%
\pgfpathlineto{\pgfqpoint{0.880485in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{1.323580in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{1.340796in}}%
\pgfpathlineto{\pgfqpoint{0.971899in}{1.360595in}}%
\pgfpathlineto{\pgfqpoint{1.021761in}{1.393335in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{1.393988in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{1.381179in}}%
\pgfpathlineto{\pgfqpoint{1.104865in}{1.366093in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{1.354037in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{1.179658in}{1.336133in}}%
\pgfpathlineto{\pgfqpoint{1.204589in}{1.330332in}}%
\pgfpathlineto{\pgfqpoint{1.229520in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{1.254451in}{1.326352in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.304313in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{1.329244in}{1.339868in}}%
\pgfpathlineto{\pgfqpoint{1.379107in}{1.356517in}}%
\pgfpathlineto{\pgfqpoint{1.412348in}{1.366489in}}%
\pgfpathlineto{\pgfqpoint{1.437279in}{1.371261in}}%
\pgfpathlineto{\pgfqpoint{1.453900in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{1.462210in}{1.372273in}}%
\pgfpathlineto{\pgfqpoint{1.495452in}{1.313622in}}%
\pgfpathlineto{\pgfqpoint{1.528693in}{1.253885in}}%
\pgfpathlineto{\pgfqpoint{1.553624in}{1.204418in}}%
\pgfpathlineto{\pgfqpoint{1.578556in}{1.150031in}}%
\pgfpathlineto{\pgfqpoint{1.603487in}{1.091002in}}%
\pgfpathlineto{\pgfqpoint{1.636728in}{1.006821in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{1.736453in}{0.754756in}}%
\pgfpathlineto{\pgfqpoint{1.761384in}{0.702277in}}%
\pgfpathlineto{\pgfqpoint{1.778004in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{0.645187in}}%
\pgfpathlineto{\pgfqpoint{1.811246in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.606267in}}%
\pgfpathlineto{\pgfqpoint{1.844487in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{1.852798in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{1.861108in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{0.587513in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{1.886039in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.894349in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{1.902660in}{0.558233in}}%
\pgfpathlineto{\pgfqpoint{1.910970in}{0.552955in}}%
\pgfpathlineto{\pgfqpoint{1.919281in}{0.549759in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{0.548534in}}%
\pgfpathlineto{\pgfqpoint{1.935901in}{0.549193in}}%
\pgfpathlineto{\pgfqpoint{1.944212in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.960832in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{1.969143in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{1.985764in}{0.589338in}}%
\pgfpathlineto{\pgfqpoint{2.002384in}{0.615487in}}%
\pgfpathlineto{\pgfqpoint{2.019005in}{0.647552in}}%
\pgfpathlineto{\pgfqpoint{2.035626in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{0.728214in}}%
\pgfpathlineto{\pgfqpoint{2.068867in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{2.093798in}{0.855972in}}%
\pgfpathlineto{\pgfqpoint{2.118729in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{2.160281in}{1.100659in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{1.256884in}}%
\pgfpathlineto{\pgfqpoint{2.226764in}{1.341945in}}%
\pgfpathlineto{\pgfqpoint{2.243385in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{2.260006in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{2.268316in}{1.451811in}}%
\pgfpathlineto{\pgfqpoint{2.276626in}{1.466898in}}%
\pgfpathlineto{\pgfqpoint{2.284937in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{2.293247in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{2.309868in}{1.467708in}}%
\pgfpathlineto{\pgfqpoint{2.318178in}{1.453040in}}%
\pgfpathlineto{\pgfqpoint{2.326489in}{1.434758in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.385607in}}%
\pgfpathlineto{\pgfqpoint{2.351420in}{1.353921in}}%
\pgfpathlineto{\pgfqpoint{2.359730in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{2.384661in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{2.401282in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{2.417903in}{0.880986in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{2.451391in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{2.451391in}{0.459136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631174in}{0.469136in}}{\pgfqpoint{2.077592in}{1.173142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631174in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{0.656105in}{1.332743in}}%
\pgfpathlineto{\pgfqpoint{0.681036in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{0.705967in}{1.308709in}}%
\pgfpathlineto{\pgfqpoint{0.730898in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{0.755829in}{1.296407in}}%
\pgfpathlineto{\pgfqpoint{0.780760in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{0.805691in}{1.295673in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.299383in}}%
\pgfpathlineto{\pgfqpoint{0.855554in}{1.305587in}}%
\pgfpathlineto{\pgfqpoint{0.880485in}{1.314074in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{1.341380in}}%
\pgfpathlineto{\pgfqpoint{0.971899in}{1.360685in}}%
\pgfpathlineto{\pgfqpoint{1.013451in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{1.404308in}}%
\pgfpathlineto{\pgfqpoint{1.046692in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{1.113175in}{1.362741in}}%
\pgfpathlineto{\pgfqpoint{1.138106in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{1.163037in}{1.340849in}}%
\pgfpathlineto{\pgfqpoint{1.187968in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{1.212899in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{1.237830in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{1.262762in}{1.325724in}}%
\pgfpathlineto{\pgfqpoint{1.287693in}{1.328168in}}%
\pgfpathlineto{\pgfqpoint{1.312624in}{1.333006in}}%
\pgfpathlineto{\pgfqpoint{1.337555in}{1.340113in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.395727in}{1.364549in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{1.453900in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{1.462210in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{1.487141in}{1.379204in}}%
\pgfpathlineto{\pgfqpoint{1.512073in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{1.537004in}{1.350264in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{1.586866in}{1.331529in}}%
\pgfpathlineto{\pgfqpoint{1.611797in}{1.326177in}}%
\pgfpathlineto{\pgfqpoint{1.636728in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{1.661659in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{1.686590in}{1.326075in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{1.331085in}}%
\pgfpathlineto{\pgfqpoint{1.736453in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{1.761384in}{1.347798in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.363257in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{1.381539in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{1.407479in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{1.407152in}}%
\pgfpathlineto{\pgfqpoint{1.910970in}{1.384463in}}%
\pgfpathlineto{\pgfqpoint{1.935901in}{1.369959in}}%
\pgfpathlineto{\pgfqpoint{1.960832in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{1.985764in}{1.348124in}}%
\pgfpathlineto{\pgfqpoint{2.010695in}{1.341015in}}%
\pgfpathlineto{\pgfqpoint{2.035626in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{2.060557in}{1.334638in}}%
\pgfpathlineto{\pgfqpoint{2.085488in}{1.335316in}}%
\pgfpathlineto{\pgfqpoint{2.110419in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{2.135350in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{2.160281in}{1.351548in}}%
\pgfpathlineto{\pgfqpoint{2.185212in}{1.361114in}}%
\pgfpathlineto{\pgfqpoint{2.218454in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{2.251695in}{1.394317in}}%
\pgfpathlineto{\pgfqpoint{2.284937in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{2.293247in}{1.413265in}}%
\pgfpathlineto{\pgfqpoint{2.326489in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{2.351420in}{1.372900in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{1.359115in}}%
\pgfpathlineto{\pgfqpoint{2.401282in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.426213in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{2.451144in}{1.332193in}}%
\pgfpathlineto{\pgfqpoint{2.476075in}{1.328277in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{2.525937in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{2.550869in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{2.600731in}{1.345437in}}%
\pgfpathlineto{\pgfqpoint{2.625662in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{2.658903in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{2.692145in}{1.389773in}}%
\pgfpathlineto{\pgfqpoint{2.700455in}{1.394728in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.393965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631174in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.631174in}{1.642278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.642278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631174in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{0.469136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631174in}{1.642278in}}%
\pgfpathlineto{\pgfqpoint{2.708766in}{1.642278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728396in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.658375in}{0.538580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.686153in}{0.538580in}}{\pgfqpoint{1.686153in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{1.686153in}{1.152391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.686153in}{1.180169in}}{\pgfqpoint{1.658375in}{1.180169in}}%
\pgfpathlineto{\pgfqpoint{0.728396in}{1.180169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700618in}{1.180169in}}{\pgfqpoint{0.700618in}{1.152391in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{0.566358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700618in}{0.538580in}}{\pgfqpoint{0.728396in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{0.728396in}{0.538580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756174in}{1.076002in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{1.076002in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{1.076002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145063in,y=1.027391in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756174in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{0.879243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145063in,y=0.830632in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{y}_{\mathrm{DMD}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756174in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{0.682484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145063in,y=0.633873in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{y}_{\mathrm{pHDMD}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SISO_MSD_training_input.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{0.484568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700618in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211336in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211336in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722053in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722053in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232770in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232770in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743488in}{0.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743488in,y=0.387346in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722053in,y=0.208333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{0.649912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.601687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{0.959608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=0.911383in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{1.269304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.221078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700618in}{1.579000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356482in, y=1.530774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=1.087535in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700618in}{0.484568in}}{\pgfqpoint{2.042870in}{1.205935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{0.721047in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{0.741476in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{0.761904in}{0.976407in}}%
\pgfpathlineto{\pgfqpoint{0.782333in}{0.988879in}}%
\pgfpathlineto{\pgfqpoint{0.802762in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{0.823190in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{0.843619in}{1.043954in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{1.067515in}}%
\pgfpathlineto{\pgfqpoint{0.884476in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{0.904905in}{1.121193in}}%
\pgfpathlineto{\pgfqpoint{0.925334in}{1.150875in}}%
\pgfpathlineto{\pgfqpoint{0.945763in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{0.966191in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{0.986620in}{1.248428in}}%
\pgfpathlineto{\pgfqpoint{1.007049in}{1.282895in}}%
\pgfpathlineto{\pgfqpoint{1.027477in}{1.317843in}}%
\pgfpathlineto{\pgfqpoint{1.047906in}{1.352945in}}%
\pgfpathlineto{\pgfqpoint{1.068335in}{1.387846in}}%
\pgfpathlineto{\pgfqpoint{1.088763in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{1.109192in}{1.455508in}}%
\pgfpathlineto{\pgfqpoint{1.129621in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{1.150050in}{1.517514in}}%
\pgfpathlineto{\pgfqpoint{1.170478in}{1.545265in}}%
\pgfpathlineto{\pgfqpoint{1.190907in}{1.570209in}}%
\pgfpathlineto{\pgfqpoint{1.211336in}{1.591856in}}%
\pgfpathlineto{\pgfqpoint{1.231764in}{1.609709in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{1.272622in}{1.632089in}}%
\pgfpathlineto{\pgfqpoint{1.293050in}{1.635688in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{1.633660in}}%
\pgfpathlineto{\pgfqpoint{1.333908in}{1.625637in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.611317in}}%
\pgfpathlineto{\pgfqpoint{1.374765in}{1.590471in}}%
\pgfpathlineto{\pgfqpoint{1.395194in}{1.562962in}}%
\pgfpathlineto{\pgfqpoint{1.415623in}{1.528763in}}%
\pgfpathlineto{\pgfqpoint{1.436051in}{1.487961in}}%
\pgfpathlineto{\pgfqpoint{1.456480in}{1.440779in}}%
\pgfpathlineto{\pgfqpoint{1.476909in}{1.387585in}}%
\pgfpathlineto{\pgfqpoint{1.497337in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{1.517766in}{1.265391in}}%
\pgfpathlineto{\pgfqpoint{1.538195in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{1.558623in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.579052in}{1.055102in}}%
\pgfpathlineto{\pgfqpoint{1.599481in}{0.982205in}}%
\pgfpathlineto{\pgfqpoint{1.619910in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{1.640338in}{0.840338in}}%
\pgfpathlineto{\pgfqpoint{1.660767in}{0.774378in}}%
\pgfpathlineto{\pgfqpoint{1.681196in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{0.660090in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{0.614716in}}%
\pgfpathlineto{\pgfqpoint{1.742482in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{1.762910in}{0.553969in}}%
\pgfpathlineto{\pgfqpoint{1.783339in}{0.540581in}}%
\pgfpathlineto{\pgfqpoint{1.803768in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{0.550606in}}%
\pgfpathlineto{\pgfqpoint{1.844625in}{0.574098in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{0.609299in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{0.655220in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.710453in}}%
\pgfpathlineto{\pgfqpoint{1.926340in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{1.946769in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{1.967197in}{0.912146in}}%
\pgfpathlineto{\pgfqpoint{1.987626in}{0.983208in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{2.028483in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{2.069341in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{2.089770in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{2.110198in}{1.262593in}}%
\pgfpathlineto{\pgfqpoint{2.130627in}{1.265058in}}%
\pgfpathlineto{\pgfqpoint{2.151056in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{2.171484in}{1.225102in}}%
\pgfpathlineto{\pgfqpoint{2.191913in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{2.212342in}{1.133210in}}%
\pgfpathlineto{\pgfqpoint{2.232770in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{2.253199in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{2.273628in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{2.294057in}{0.880291in}}%
\pgfpathlineto{\pgfqpoint{2.314485in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.334914in}{0.777561in}}%
\pgfpathlineto{\pgfqpoint{2.355343in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{2.396200in}{0.724152in}}%
\pgfpathlineto{\pgfqpoint{2.416629in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{2.437057in}{0.768403in}}%
\pgfpathlineto{\pgfqpoint{2.457486in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{2.477915in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{2.498343in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{2.518772in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{2.539201in}{1.038146in}}%
\pgfpathlineto{\pgfqpoint{2.559630in}{1.086319in}}%
\pgfpathlineto{\pgfqpoint{2.580058in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{2.600487in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{2.620916in}{1.148634in}}%
\pgfpathlineto{\pgfqpoint{2.641344in}{1.136460in}}%
\pgfpathlineto{\pgfqpoint{2.661773in}{1.108631in}}%
\pgfpathlineto{\pgfqpoint{2.682202in}{1.067846in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{2.723059in}{0.964116in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{0.911341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743488in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{0.484568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700618in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{1.690503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122313in}{1.385719in}}%
\pgfpathlineto{\pgfqpoint{2.646266in}{1.385719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.674043in}{1.385719in}}{\pgfqpoint{2.674043in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{2.674043in}{1.593281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.674043in}{1.621058in}}{\pgfqpoint{2.646266in}{1.621058in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{1.621058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094535in}{1.621058in}}{\pgfqpoint{2.094535in}{1.593281in}}%
\pgfpathlineto{\pgfqpoint{2.094535in}{1.413497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094535in}{1.385719in}}{\pgfqpoint{2.122313in}{1.385719in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{1.385719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150091in}{1.516892in}}%
\pgfpathlineto{\pgfqpoint{2.288980in}{1.516892in}}%
\pgfpathlineto{\pgfqpoint{2.427869in}{1.516892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538980in,y=1.468281in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

